Abundances in a Large Sample of Stars in M3 and M13

We have carried out a detailed abundance analysis for 21 elements in a sample of 25 stars with a wide range in luminosity from luminous giants to stars near the main sequence turnoff in the globular cluster M13 and in a sample of 13 stars distributed from the tip to the base of the RGB in the GC M3. Most elements, including Fe, show no trend with Teff, and low scatter around the mean between the top of the RGB and near the main sequence turnoff. We have detected an anti-correlation between O and Na abundances, observed previously among the most luminous RGB stars in both of these clusters, in both M3 and in M13 over the full range of luminosity of our samples, i.e. in the case of M13 to near the main sequence turnoff. M13 shows a larger range in both O and Na abundance than does M3 at all luminosities, in particular having a few stars at its RGB tip with unusually strongly depleted O. Although CN burning must be occurring in both M3 and in M13, and ON burning is required for M13, we combine our new O abundances with published C and N abundances to confirm with quite high precision that the sum of C+N+O is constant near the tip of the giant branch, and we extend this down to the bump in the luminosity function. Star I-5 in M13 has large excesses of Y and of Ba, with no strong enhancement of Eu, suggesting an s-process event contributed. The mean abundance ratios for M3 and for M13 are identical to within the errors. The abundance ratios for 13 Galactic GCs with recent detailed abundance analyses are compared to those of published large surveys of metal-poor halo field stars. For most elements, the agreement is very good, suggesting a common chemical history for the halo field and cluster stars.

==> (inline-0) <==
\begin{deluxetable}{lrrrrr}
\tablenum{1a}
\tablewidth{0pt}
\tablecaption{The Sample of Stars in M3 \label{table_sample}}
\tablehead{
\colhead{ID\tablenotemark{a}} & 
\colhead{V\tablenotemark{b}} &
\colhead{Date Obs.} & 
\colhead{Exp. Time} &
\colhead{SNR\tablenotemark{c}} &
\colhead{$v_{r}$} \\ 
\colhead{} & 
\colhead{(mag)} &   
\colhead{} & 
\colhead{(sec)} &
\colhead{} & \colhead{(\kms)} }
\startdata 
VZ1397    & 12.65 & 6/2003 & 600  & $>$100  & -146.1 \\
II-46     & 12.68 & 6/2003 & 600  & $>$100  & -151.4 \\
III-28    & 12.73 & 6/2003 & 800  & $>$100  & -154.0 \\
VZ1000    & 13.01 & 6/2003 & 400  & $>$100  & -151.8 \\
IV-25     & 13.60 & 6/2003 & 1000 & $>$100  & -150.4 \\
% Stet189   & 13.75 & 6/2003 & 1000 & $>$100  & -144.5 \\
C41303\_2217 & 13.75 & 6/2003 & 1000 & $>$100  & -144.5 \\
IV-27     & 13.95 & 6/2003 & 1000 & $>$100  & -151.4 \\
C41543\_2334 & 15.71 & 5/2001 & 4800 &  $>$100  & -139.9 \\
C41543\_2334 & 15.71 & 6/2003 & 7200 & 100  & -145.7 \\
III-61    & 16.33 & 5/2001 & 3600 &  80      & -148.7 \\
III-60    & 16.44 & 5/2001 & 3600 &  75    & -141.4 \\
V-30      & 16.58 & 5/2001 & 4800 & 85      & -143.6 \\
V-30      & 16.58 & 6/2003 & 8400 & 90     & -143.7 \\
C41544\_2336 & 16.65 & 5/2001 & 4800 & 80   & -150.4 \\
C41544\_2336 & 16.65 & 6/2003 & 7200 & 90  & -153.8 \\
V-31      & 16.65 & 5/2001 & 4800 & 80       & -138.6 \\
V-31      & 16.65 & 6/2003 & 8400 & 90     & -149.8 \\
\enddata
\tablenotetext{a}{Identifications are from \cite{sandage53} or from
\cite{vonzeipel08}, or are
based on J2000 coordinates (Cmmsss\_mmsss means R.A. 13 mm ss.s, Dec. +28 mm ss.s)}
\tablenotetext{b}{V photometry from \cite{sandage53}, \cite{buonanno94}, 
\cite{ferraro97}, \cite{stetson00}}
\tablenotetext{c}{Signal to noise ratio in the continuum near
6380~\AA\ for the 2001 spectra and near 5865~\AA\ 
for the 2003 spectra per 4 pixel spectral resolution element.}
\end{deluxetable}

% M3 pair IDs
%C41544_2336 P2 bot N      p2bot 41544\_2336
%C41543_2334 P2 top S       m3_p2top
%C41519_2236  (P1 top East) p1top III-60
%C41514_2236  (P1 bot West) m3_p1bot III-61
%C42091_1818   (P3 bot NW) p3truebot V-31
%C42093_1816   (P3 top SE) p3truetop V-30

%
% Table1b
% 
\clearpage
\begin{deluxetable}{lrrrrr}
\tablenum{1b}
\tablewidth{0pt}
\tablecaption{The Sample of Stars in M13 \label{table_sample_m13}}
\tablehead{
\colhead{ID\tablenotemark{a}} & 
\colhead{V\tablenotemark{b}} &
\colhead{Date Obs.} & 
\colhead{Exp. Time} &
\colhead{SNR\tablenotemark{c}} &
\colhead{$v_{r}$} \\ 
\colhead{} & 
\colhead{(mag)} &   
\colhead{} & 
\colhead{(sec)} &
\colhead{} & \colhead{(\kms)} }
\startdata 
II$-$67         & 12.12 & 8/2003 & 200  & $>$100  & $-$244.0 \\
IV$-$25         & 12.19 & 8/2003 & 200  & $>$100  & $-$252.3 \\
II$-$76         & 12.51 & 6/2003 & 400  & $>$100  & $-$240.7 \\
III$-$18        & 12.77 & 6/2003 & 800  & $>$100  & $-$234.9 \\
K188          & 13.39 & 6/2003 & 800  & 100  & $-$246.3 \\
III$-$7         & 13.47 & 8/2003 & 1200 & $>$100  & $-$261.5 \\
I$-$18          & 13.91 & 6/2003 & 1000 & $>$100  & $-$247.1 \\
I$-$49          & 14.03 & 8/2003 & 1200 & $>$100   & $-$261.2 \\
J37           & 14.51 & 6/2003 & 1200 & 95   & $-$249.3 \\
C41196\_2632 & 14.52& 8/2003 & 2400 &   $>$100   & \tablenotemark{d} \\
% newP1top/bright& 14.52& 8/2003 & 2400 & $>$100 & $-$160.1 ??? \\
II$-$4          & 14.59 & 6/2003 & 1200 &  100   & $-$241.3 \\
IV$-$29         & 14.90 & 6/2003 & 1800 &  100   & $-$245.1 \\
J45           & 14.93 & 8/2003 & 2400 &   100  & $-$243.7 \\
C41155\_3103    & 15.24 & 5/2001 & 3000 & $>$100 & $-$237.8 \\
% P50bot/bright & 15.24 & 5/2001 & 3000 &        & $-$237.8 \\
I$-$5           & 15.44 & 8/2003 & 2700 &   90   & $-$249.8 \\
C41148\_3103    & 16.33 & 5/2001 & 3000 &  80       & $-$235.7 \\
% p50top/faint  & 16.33 & 5/2001 & 3000 &        & $-$235.7 \\
C40559\_2839    & 16.76 & 5/2001 & 1800 &  50    & $-$241.2 \\
% P51top        & 16.76 & 5/2001 & 1800 &        & $-$241.2 \\
C41134\_3056    & 17.21 &6,8/2003& 10800 & 90   & $-$256.6 \\
% p1bot/bright  & 17.21 &6,8/2003& 10800 &      & $-$256.6 \\
C41134\_3056    & 17.21 & 5/2001 & 8400 &  90      & $-$252.2 \\
% p1bot/bright  & 17.21 & 5/2001 & 8400 &        & $-$252.2 \\
C41099\_3046    & 17.27 & 6/2003 & 7200 &  85    & $-$252.6 \\
% p3bot/south   & 17.27 & 6/2003 & 7200 &        & $-$252.6 \\
C41099\_3046    & 17.27 & 5/2001 & 6000 &  70      & $-$250.4 \\
% p3bot/south   & 17.27 & 5/2001 & 6000 &        & $-$250.4 \\
C40535\_2813    & 17.27 & 5/2001 & 7200 &  65      & $-$244.9 \\
% P8top/bright  & 17.27 & 5/2001 & 7200 &        & $-$244.9 \\
C41101\_3050    & 17.28 & 6/2003 & 7200 &   85   & $-$241.8 \\
% p3top/north   & 17.28 & 6/2003 & 7200 &        & $-$241.8 \\
C41101\_3050    & 17.28 & 5/2001 & 6000 &   65      & $-$239.8 \\
% p3top/north   & 17.28 & 5/2001 & 6000 &        & $-$239.8 \\
C41135\_3053    & 17.66 &6,8/2003 & 10800 & 75   & $-$248.7 \\
% p1top/faint   & 17.66 &6,8/2003 & 10800 &      & $-$248.7 \\
C41135\_3053    & 17.66 & 5/2001 & 8400 &  75    & $-$244.4 \\ 
% p1top/faint   & 17.66 & 5/2001 & 8400 &        & $-$244.4 \\
C41133\_2750    & 17.62 & 5/2001 & 7200 &  65      & $-$237.2 \\
% P9top/bright  & 17.62 & 5/2001 & 7200 &        & $-$237.2 \\
C40535\_2819  & 17.82 & 5/2001 & 7200 &   65   & $-$242.4 \\
% P8bot/faint   & 17.82 & 5/2001 & 7200 &        & $-$242.4 \\
C41135\_2753    & 17.92 & 5/2001 & 7200 &  60      & $-$238.2 \\
%  P9bot/faint   & 17.92 & 5/2001 & 7200 &        & $-$238.2 \\
HB Stars \\
C41195\_2635   &  15.1 & 8/2003 & 2400 & 85 \\
% new pair 1, fainter star
C41265\_2249   & 15.9 & 8/2003 & 1550 & 70 \\
% fainter star in new pair 2
\enddata
\tablenotetext{a}{Identifications are from \cite{arp55}, 
\cite{kadla66}
or, if not included in the above,
based on J2000 coordinates 
(Cmmsss\_mmsss means R.A. 16 mm ss.s, Dec. +36 mm ss.s)}
\tablenotetext{b}{V photometry from 
Stetson's database \citep{stetson98,stetson00},
from a 1990 update of \cite{cudworth79b} (private communication from K.~Cudworth),
or from \cite{rey01}.}
\tablenotetext{c}{Signal to noise ratio in the continuum near
6380~\AA\ for the 2001 spectra and near 5865~\AA\ 
for the 2003 spectra per 4 pixel spectral resolution element.}
\tablenotetext{d}{$v_r$ for this star not measured due to technical issues.
Star is a member of M13.}
\end{deluxetable}

%
% table 2 - Solar Abundances
%
\clearpage
\begin{deluxetable}{lclc}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Adopted Solar Abundances
\label{table_sun}}
\tablehead{
\colhead{Element} & \colhead{[X/H]\tablenotemark{a}} & 
\colhead{Element} & \colhead{[X/H]\tablenotemark{a}} \\ 
}
\startdata
O & 8.85 & Fe & 7.45 \\
Na & 6.33 & Ni & 6.25 \\
Mg & 7.54 & Cu & 4.21 \\
Al & 6.47 & Zn & 4.60 \\
Si & 7.55 & Ba & 2.13 \\
Ca & 6.36 & Y & 2.24 \\
Sc & 3.10 & Zr & 2.60 \\
Ti & 4.99 & La & 1.14 \\
V & 4.00 & Nd & 1.45 \\
Cr & 5.67 & Eu & 0.51 \\
Mn  & 5.39 & Dy & 1.10 \\
\enddata
\tablenotetext{a}{Given on a scale where log(N(H))=12.0; values in dex.}
\end{deluxetable}

%
% table 3 - New IR photometry
%
\clearpage
\begin{deluxetable}{lcc}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{New IR Photometry for the Fainter Stars
\label{table_irphot}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{$J$ } & \colhead{$K$} \\
\colhead{} &
\colhead{(mag)\tablenotemark{b}} &
\colhead{(mag)\tablenotemark{b}} \\
}
\startdata
\multicolumn{3}{c}{\bf M 3} \\
C41544\_2336 & 15.16 & 14.68 \\
%C41544_2336 P2 bot N      p2bot 41544\_2336
C41543\_2334 & 14.67 & 14.38 \\
%C41543_2334 P2 top S       m3_p2top
III--60 & 15.03 & 14.52 \\
%C41519_2236  (P1 top East) p1top III-60
III--61 & 14.92 & 14.41 \\
%C41514_2236  (P1 bot West) m3_p1bot III-61
V--31 & 15.33 & 14.74 \\
%C42091_1818   (P3 bot NW) p3truebot V-31
V-30 & 15.18 & 14.61 \\
%C42093_1816   (P3 top SE) p3truetop V-30
~ \\
\multicolumn{3}{c}{\bf M 13} \\
C41134\_3056 & 15.73 & 15.32 \\
% pair1,brighter & 15.73 & 15.32 \\
C41135\_3053 & 16.29 & 15.91 \\
% pair 1, fainter & 16.29 & 15.91 \\
C41101\_3050 & 15.88 & 15.40 \\
% pair 3, northern & 15.88 & 15.40 \\
C41099\_3046 & 15.88 & 15.44 \\
% pair 3, southern & 15.88 & 15.44 \\
C40539\_2813 & 16.49 & 16.08 \\
% pair 8, brighter & 16.49 & 16.08 \\
C40535\_2819 & 16.58 & 16.19 \\
% pair 8, fainter & 16.58 & 16.19 \\
C41135\_2753 & 16.87 & 16.44 \\
% pair 9, fainter & 16.87 & 16.44 \\
C41133\_2750 & 16.30 & 15.86 \\
% pair 9, brighter & 16.30 & 15.86 \\
C41148\_3103 & 14.87 & 14.30 \\
% pair 50, fainter & 14.87 & 14.30 \\
C41155\_3103 &  13.64 & 13.09 \\
% pair 50, brighter & 13.64 & 13.09 \\
C40559\_2839 & 12.84 & 12.20 \\
% pair 51, faint COORD & 15.37 & 14.90 \\ \\
C41196\_2632 & 12.84 & 12.20 \\
% new pair 1, brighter & 12.84 & 12.20 \\
C41195\_2635 & 14.72 & 14.82 \\
% new pair 1, fainter, HB & 14.72 & 14.82 \\
\enddata
\tablenotetext{a}{Identifications as in notes to Table~\ref{table_sample}
(\ref{table_sample_m13}).}
\tablenotetext{b}{1$\sigma$ uncertainties are $\pm$0.03 mag.}
\end{deluxetable}

%
% Table 4a
%
\clearpage
\begin{deluxetable}{lccc}
\tablenum{4a}
\tablewidth{0pt}
\tablecaption{Stellar Parameters for the M3 Sample. 
\label{table_teff}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{\teff } &
\colhead{log($g$) } &
\colhead{$v_t$} \\
\colhead{} &
\colhead{(K)} &
\colhead{(dex)} &
\colhead{(km/s)} 
}
\startdata
VZ1397       & 3985 &  0.40 & 1.90 \\
II-46        & 3998 &  0.40 & 1.90 \\
VZ1000       & 4175 &  0.70 & 1.85 \\
III-28       & 4200 &  0.60 & 1.80 \\
IV-25        & 4408 &  1.10 & 1.60 \\
C41303\_2217 & 4436 &  1.20 & 1.60 \\
% Stet189      & 4436 &  1.20 & 1.60 \\
IV-27        & 4547 &  1.30 & 1.60 \\
III-61       & 5140 &  2.70 & 1.35 \\ %P1bot West C41514_2236
III-60       & 5170 &  2.65 & 1.30 \\ %P1 top East C41519_2236
C41544\_2336  & 5170 &  2.70 & 1.25 \\ %P2botN 
V-30         & 5170 &  2.75 & 1.40 \\ %P3 top SE  C42093_1816
V-31         & 5170 &  2.80 & 1.20 \\ %P3 bot NW  C42091_1818
C41543\_2334\tablenotemark{b} & 6090 &  2.70 & 2.05 \\ %P2 top S 
\enddata
\tablenotetext{a}{Identifications as in notes to Table~\ref{table_sample}.}
\tablenotetext{b}{This is a RHB star}
\end{deluxetable}

%
% Table 4b
%
\clearpage
\begin{deluxetable}{lccc}
\tablenum{4b}
\tablewidth{0pt}
\tablecaption{Stellar Parameters for the M13 Sample. 
\label{table_teff_m13}}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{\teff } &
\colhead{log($g$) } &
\colhead{$v_t$} \\
\colhead{} &
\colhead{(K)} &
\colhead{(dex)} &
\colhead{(km/s)} 
}
\startdata
II$-$67         & 3900 & 0.45 & 1.9 \\
IV$-$25         & 3985 & 0.50 & 1.95 \\
II$-$76         & 4300 & 0.85 & 1.95 \\
III$-$18        & 4350 & 1.00 & 1.65 \\
K188            & 4535 & 1.37 & 1.45 \\
III$-$7         & 4550 & 1.40 & 1.35 \\
I$-$18          & 4690 & 1.65 & 1.5 \\
I$-$49          & 4745 & 1.75 & 1.55 \\
J37             & 4895 & 2.00 & 1.45 \\
C41196\_2632    & 4900 & 2.00 & 1.5 \\
% newP1top/bright
II$-$4          & 4910 & 2.05 & 1.5 \\
IV$-$29         & 5007 & 2.22 & 1.55 \\
J45             & 5055 & 2.25 & 1.55 \\
C41155\_3103    & 5068 & 2.37 & 1.55 \\
% P50bot/bright & 15.24 
I$-$5           & 5070 & 2.45 & 1.5 \\
C41148\_3103    & 5247 & 2.89 & 1.55 \\
% p50top/faint  & 16.33 
C40559\_2839    & 5349 & 3.10 & 1.6 \\
% P51top        & 16.76 
C41134\_3056    & 5305 & 3.25 & 1.0 \\
% p1bot/bright  & 17.21 
C41099\_3046    & 5414 & 3.35 & 1.05 \\
% p3bot/south   & 17.27 
C40535\_2813    & 5718 & 3.60 & 2.3 \\
% P8top/bright  & 17.27 
C41101\_3050    & 5370 & 3.30 & 1.2 \\
% p3top/north   & 17.28
C41135\_3053    & 5500 & 3.50 & 1.15 \\
% p1top/faint   & 17.66 
C41133\_2750    & 5520 & 3.50 & 1.65 \\
% P9top/bright  & 17.62 
C40535\_2819    & 5722 & 3.65 & 2.05 \\
% P8bot/faint   & 17.82 
C41135\_2753    & 6045 & 3.80 & 2.3 \\
%  P9bot/faint  & 17.92 
\enddata
\tablenotetext{a}{Identifications as in notes to Table~\ref{table_sample_m13}.}
\end{deluxetable}

%
% Table5a
%
\clearpage                                                                      
\begin{deluxetable}{llrrrrrrrrrrrrrrr}     
%\rotate
\tabletypesize
%\footnotesize 
\scriptsize              
\tablenum{5a}  
\tablewidth{0pt}                                                                
\tablecaption{Equivalent Widths for the M3 Stars \label{table_eqw_m3}} 
\tablehead{                                                                     
\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\chi$} & 
\colhead{log $gf$} & 
\colhead{VZ} & \colhead{II} &  \colhead{III} & \colhead{VZ} & 
\colhead{IV} & \colhead{C41303} & \colhead{IV} &
\colhead{41543} & \colhead{III} & \colhead{III} & 
\colhead{V} & \colhead{41544} & \colhead{V} \\
\colhead{} & \colhead{(\AA)} & \colhead{(eV)} & \colhead{} &
\colhead{1397} & \colhead{46} & \colhead{28} & \colhead{1000} &
\colhead{25} & \colhead{\_2217} & \colhead{27} & 
\colhead{\_2334} & \colhead{61} & \colhead{60} & 
\colhead{30} & \colhead{\_2336} & \colhead{31} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & 
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & 
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}
}
\startdata
 OI  &  6300.30 & 0.00 & $-$9.78 &    77.2 &    66.5 &    55.0 &    28.5 &    39.0 &    
 37.0 &    16.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 OI  &  6363.78 & 0.02 & $-$10.30&    41.0 &    27.5 &    28.1 &    14.6 &    14.0 &    
 15.7 &     7.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 OI  &  7771.94 & 9.15 &    0.37 & \nodata & \nodata & \nodata & \nodata & \nodata & 
 \nodata & \nodata &   111.0 &    32.0 &      27.0 &    ${\le}14.0$ &    32.0 &    22.0  \\
 OI  &  7774.17 & 9.15 &    0.22 & \nodata & \nodata & \nodata & \nodata & \nodata & 
 \nodata & \nodata &    90.0 &    30.0 &  20.0 &   \nodata &    25.0 & \nodata  \\
 OI  &  7775.39 & 9.15 &    0.00 & \nodata & \nodata & \nodata & \nodata & \nodata & 
 \nodata & \nodata &    71.0 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 NaI &  5682.63 & 2.10 & $-$0.70 &    72.1 &    58.0 &    30.2 &    73.9 &    46.3 &   
  33.0 &    55.9 & \nodata & \nodata & \nodata &    41.0 &    23.0 &    19.0  \\
\enddata
\end{deluxetable}

\clearpage
  
%
% Table5b
%
\clearpage                                                                      
\begin{deluxetable}{llrrrrrrrrrrrrrrr}     
\rotate
\tabletypesize
%\footnotesize 
\scriptsize              
\tablenum{5b}  
\tablewidth{0pt}                                                                
\tablecaption{Equivalent Widths for the Brighter M13 Stars \label{table_eqw_m13_1}} 
\tablehead{                                                                     
\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\chi$} & 
\colhead{log $gf$} & 
\colhead{II} & \colhead{IV} &  \colhead{II} & \colhead{III} & 
\colhead{K} & \colhead{III} & \colhead{I} &
\colhead{I} & \colhead{J} & \colhead{41196} & 
\colhead{II} & \colhead{IV} & \colhead{J} \\
\colhead{} & \colhead{(\AA)} & \colhead{(eV)} & \colhead{} &
\colhead{67} & \colhead{25} & \colhead{76} & \colhead{18} &
\colhead{188} & \colhead{7} & \colhead{18} & 
\colhead{49} & \colhead{37} & \colhead{\_2632} & 
\colhead{4} & \colhead{29} & \colhead{45} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & 
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & 
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)}
}
\startdata
  OI  &  6300.30 &  0.00 & $-$9.78 &     6.1 &    20.0 &    55.0 &    10.0 &    26.0 &    30.0 &    16.0 &    30.0
 &     9.0 &     6.5 &    10.0 &    14.0 &     7.0 \\
  OI  &  6363.78 &  0.02 &$-$10.30 & \nodata &     7.0 &    23.8 & \nodata &    11.7 &    14.0 & \nodata &     9.0
 & \nodata & \nodata & \nodata & \nodata & \nodata \\
 NaI  &  5682.63 &  2.10 & $-$0.70 &   109.2 &   112.0 &    30.0 &    83.7 &    36.0 &    40.7 &    55.0 &    39.4
 &    56.0 &    42.3 &    43.5 &    15.5 &    41.0 \\
 NaI  &  5688.19 &  2.10 & $-$0.42 &   124.0 &   138.0 &    52.8 &   106.4 &    59.0 &    57.8 &    80.4 &    53.0
 &    75.6 &    61.7 &    63.4 &    29.4 &    57.3 \\
 NaI  &  6154.23 &  2.10 & $-$1.53 &    45.7 &    46.9 &     6.6 &    27.0 &    10.0 & \nodata &    14.5 & \nodata
 &    19.0 & \nodata &     8.5 & \nodata & \nodata \\
 NaI  &  6160.75 &  2.00 & $-$1.23 & \nodata &    67.9 &    11.0 &    44.0 &    18.1 & \nodata &    29.6 &    17.0
 &    23.5 &    20.0 &    21.0 & \nodata &    16.0 \\
\enddata
\end{deluxetable}

%
% Table5
%
\clearpage                                                                      
\begin{deluxetable}{llrrrrrrrrrrrrrrr}     
\rotate
\tabletypesize
\scriptsize              
\tablenum{5c}  
\tablewidth{0pt}                                                                
\tablecaption{Equivalent Widths for the Fainter M13 Stars \label{table_eqw_m13_2}} 
\tablehead{                                                                     
\colhead{Ion} & \colhead{$\lambda$} & \colhead{$\chi$} & 
\colhead{log $gf$} & 
\colhead{I} & \colhead{41155} &  \colhead{41148} & \colhead{41134} & 
\colhead{40559} & \colhead{41101} & \colhead{41099} &
\colhead{41135} & \colhead{41133} & \colhead{40535} & 
\colhead{40539} & \colhead{41135} \\
\colhead{} & \colhead{(\AA)} & \colhead{(eV)} & \colhead{} &
\colhead{5} & \colhead{\_3103} & \colhead{\_3103} & \colhead{\_3056} &
\colhead{\_2839} & \colhead{\_3050} & \colhead{\_3046} & 
\colhead{\_3053} & \colhead{\_2750} & \colhead{\_2819} & 
\colhead{\_2813} & \colhead{\_2753}  \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} &
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & 
\colhead{(m\AA)} & \colhead{(m\AA)} & \colhead{(m\AA)} & 
\colhead{(m\AA)} & \colhead{(m\AA)} 
}
\startdata
  OI  &  7771.94 &  9.15 &    0.37 & \nodata &    12.0 &    34.0 &    16.0 &    25.0 &    22.5 &    20.0 &    20.0
 &    20.0 &    25.0 &    19.0 &    16.5 \\
  OI  &  7774.17 &  9.15 &    0.22 & \nodata & \nodata &    25.0 &    14.0 &    17.0 & \nodata &    15.0 &    18.0
 &    14.0 &    25.0 &    19.0 &    20.0 \\
 NaI  &  5682.63 &  2.10 & $-$0.70 &    56.0 &    49.0 &    20.0 &    21.7 &    26.0 &    30.3 &    29.0 &    14.0
 & \nodata &    19.0 &    20.0 & \nodata \\
 NaI  &  5688.19 &  2.10 & $-$0.42 &    76.5 &    69.0 &    29.0 &    44.3 &    33.0 &    44.3 &    48.0 &    23.3
 &    27.0 &    26.0 &    35.0 &    27.0 \\
 NaI  &  6160.75 &  2.00 & $-$1.23 &    26.6 &    22.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
 & \nodata & \nodata & \nodata & \nodata \\
\enddata
\end{deluxetable}

%
% Table6a
%
%\clearpage
\begin{deluxetable}{lcrlrlcrcccccc}  
%\rotate  
\tabletypesize                      
\footnotesize                  
% \scriptsize    %smallest
\tablenum{6a}                    
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M3: O to Mg \label{tab4a}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Fe/H]$_{\rm I}$}  & \colhead{$N$} &
\colhead{[Fe/H]$_{\rm II}$} & \colhead{$N$} &
\colhead{[O/Fe]} & \colhead{$N$} &
\colhead{[Na/Fe]} & \colhead{$N$} &
\colhead{[Mg/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata
VZ1397       & $-$1.36 $\pm$ 0.05*& 149 & $-$1.36 $\pm$ 0.06 & 13& 0.52 $\pm$0.05*& 2& $-$
0.16 $\pm$0.05~ & 4 & 0.59 $\pm$ 0.13 & 3 \\
II-46        & $-$1.50 $\pm$ 0.05*& 148 & $-$1.39 $\pm$ 0.05 & 13& 0.37 $\pm$0.05*& 2& $-$
0.23 $\pm$0.07~ & 4 & 0.56 $\pm$ 0.15 & 3 \\
VZ1000       & $-$1.43 $\pm$ 0.05*& 143 & $-$1.40 $\pm$ 0.05 & 13& 0.08 $\pm$0.10 & 2& 
+0.10 $\pm$0.06~ & 4 & 0.44 $\pm$ 0.10 & 3 \\
III-28       & $-$1.54 $\pm$ 0.05*& 134 & $-$1.54 $\pm$ 0.05 & 10& 0.55 $\pm$0.07 & 2& $-$
0.33 $\pm$0.06~ & 2 & 0.49 $\pm$ 0.15 & 3 \\
IV-25        & $-$1.39 $\pm$ 0.05*& 141 & $-$1.45 $\pm$ 0.05*& 14& 0.38 $\pm$0.05*& 2& $-$
0.10 $\pm$0.05~ & 4 & 0.41 $\pm$ 0.11 & 3 \\
C41303\_2217 & $-$1.37 $\pm$ 0.05*& 126 & $-$1.34 $\pm$ 0.05*& 14& 0.33 $\pm$0.05*& 2& $-$
0.39 $\pm$0.09~ & 3 & 0.40 $\pm$ 0.11 & 3 \\
IV-27        & $-$1.35 $\pm$ 0.05*& 129 & $-$1.45 $\pm$ 0.05 & 10& 0.08 $\pm$0.08 & 2&  
+0.11 $\pm$0.06~ & 4 & 0.31 $\pm$ 0.17 & 3 \\
III-61       & $-$1.38 $\pm$ 0.05*&  61 & $-$1.29 $\pm$ 0.07 &  3& 0.60 $\pm$0.05 & 2& $-$
0.45 $\pm$0.09~ & 2 & 0.29 $\pm$ 0.10 & 1 \\
III-60       & $-$1.33 $\pm$ 0.05*&  65 & $-$1.49 $\pm$ 0.10 &  3& 0.29 $\pm$0.05*& 2& $-$
0.23 $\pm$0.13~ & 2 & 0.25 $\pm$ 0.10 & 1 \\
C41544\_2336 & $-$1.26 $\pm$ 0.05*&  85 & $-$1.50 $\pm$ 0.07 &  8& 0.39 $\pm$0.05*& 2& $-$
0.20 $\pm$0.05*& 2 & 0.48 $\pm$ 0.09 & 2 \\
V-30         & $-$1.34 $\pm$ 0.05*&  80 & $-$1.43 $\pm$ 0.06 &  8& ${\le}-0.03$ $\pm$0.10 & 1&   
+0.16 $\pm$0.05*& 2 & 0.35 $\pm$ 0.22 & 2 \\
V-31         & $-$1.44 $\pm$ 0.05*&  76 & $-$1.46 $\pm$ 0.04*&  8& 0.35 $\pm$0.10 & 1& $-$
0.20 $\pm$0.05*& 2 & 0.22 $\pm$ 0.11 & 2 \\
C41543\_2334 & $-$1.34 $\pm$ 0.05*&  43 & $-$1.15 $\pm$ 0.06 &  8& 0.50 $\pm$0.07 & 3&   
+0.25 $\pm$0.05*& 2 & 0.51 $\pm$ 0.08 & 2 \\
\enddata                                          
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted; the nominal 
calculated value is smaller.}
\end{deluxetable}    

% Table6b
%
%\clearpage
\begin{deluxetable}{llrrrrrlrrrlr}  
%\rotate 
\tabletypesize                      
\footnotesize                       
% \scriptsize    %smallest
\tablenum{6b} 
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M3: Si to V \label{tab4b}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Si/Fe]} & \colhead{$N$} &
\colhead{[Ca/Fe]} & \colhead{$N$} &
\colhead{[Sc/Fe]} & \colhead{$N$} &
\colhead{[Ti/Fe]} & \colhead{$N$} &
\colhead{[V/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata
VZ1397       &  0.35 $\pm$0.05*& 11 &  0.09$\pm$ 0.05* & 16 &  0.10 $\pm$ 0.06~ & 7  & 0.3
0 $\pm$ 0.05* &35 &  0.05 $\pm$ 0.06~ &  9  \\
II-46        &  0.28 $\pm$0.06 &  9 &$-$0.02$\pm$ 0.05* & 15 &  0.13 $\pm$ 0.05*& 7  & 0.0
8 $\pm$ 0.05* &33 & $-$0.21 $\pm$ 0.05~ &  9  \\
VZ1000       &  0.35 $\pm$0.05*&  9 &  0.11$\pm$ 0.05* & 15 &  0.19 $\pm$ 0.05~ & 7  & 0.1
3 $\pm$ 0.05* &32 & $-$0.10 $\pm$ 0.05* & 10  \\
III-28       &  0.19 $\pm$0.08 &  3 &  0.05$\pm$ 0.05* & 15 &  0.15 $\pm$ 0.07~ & 7  & 0.1
1 $\pm$ 0.05* &29 & $-$0.20 $\pm$ 0.05* & 10  \\
IV-25        &  0.25 $\pm$0.05*&  9 &  0.12$\pm$ 0.05* & 15 &  0.11 $\pm$ 0.05~ & 7  & 0.1
0 $\pm$ 0.05* &26 & $-$0.17 $\pm$ 0.05* &  8  \\
C41303\_2217 &  0.20 $\pm$0.05*&  9 &  0.08$\pm$ 0.05* & 15 &  0.15 $\pm$ 0.05~ & 7  & 0.1
0 $\pm$ 0.05* &25 & $-$0.18 $\pm$ 0.06~ &  8  \\
IV-27        &  0.23 $\pm$0.05*& 12 &  0.10$\pm$ 0.05* & 15 &  0.18 $\pm$ 0.06~ & 7  & 0.1
0 $\pm$ 0.05* &27 & $-$0.15 $\pm$ 0.05* &  8  \\
III-61       &  0.23 $\pm$0.13 &  4 &  0.18$\pm$ 0.05~ & 17 &  0.21 $\pm$ 0.11~ & 7  & 0.1
3 $\pm$ 0.06  & 3 & \nodata &   0  \\
III-60       &  0.29 $\pm$0.05*&  5 &  0.14$\pm$ 0.05* & 17 &  0.08 $\pm$ 0.08~ & 7  & 0.2
6 $\pm$ 0.06  & 5 & \nodata &   0  \\
C41544\_2336 &  0.32 $\pm$0.06 &  8 &  0.12$\pm$ 0.05* & 17 &  0.04 $\pm$ 0.05~ & 7  & 0.2
7 $\pm$ 0.06  &13 & \nodata &   0  \\
V-30         &  0.19 $\pm$0.05 &  5 &  0.05$\pm$ 0.05* & 17 &  0.13 $\pm$ 0.06~ & 7  & 0.2
1 $\pm$ 0.05  &11 & \nodata &   0  \\
V-31         &  0.30 $\pm$0.06 &  4 &  0.12$\pm$ 0.05* & 16 &  0.10 $\pm$ 0.05~ & 7  & 0.1
9 $\pm$ 0.05* &10 & \nodata &   0  \\
C41543\_2334 &  0.32 $\pm$0.05*&  2 &  0.22$\pm$ 0.05~ &  9 & $-$0.07 $\pm$ 0.25~ & 2  & 0
.18 $\pm$ 0.05* & 3 & \nodata &   0  \\
\enddata     
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted; the nominal 
calculated value is smaller.}                                     
\end{deluxetable}

% Table6c
%
%\clearpage
\begin{deluxetable}{lrrrrrrrrrrr}  
\tabletypesize                      
\footnotesize 
\tablenum{6c} 
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M3: Cr to Cu \label{tab4c}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Cr/Fe]} & \colhead{$N$} &
\colhead{[Mn/Fe]} & \colhead{$N$} &
\colhead{[Co/Fe]} & \colhead{$N$} &
\colhead{[NiFe]} & \colhead{$N$} &
\colhead{[Cu/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata
VZ1397       &  0.03   $\pm$ 0.06~ &  8 & $-$0.11 $\pm$ 0.14 & 5 & $-$0.01 $\pm$ 0.05 & 4 
& $-$0.10 $\pm$ 0.05*& 24 & $-$0.55 $\pm$ 0.09~ &  3 \\
II-46        & $-$0.06 $\pm$ 0.05~ &  8 & $-$0.20 $\pm$ 0.15 & 5 & $-$0.08 $\pm$ 0.06 & 4 
& $-$0.13 $\pm$ 0.05*& 21 & $-$0.55 $\pm$ 0.09~ &  3 \\
VZ1000       & $-$0.10 $\pm$ 0.09~ &  9 & $-$0.25 $\pm$ 0.09 & 5 & $-$0.07 $\pm$ 0.09 & 4 
& $-$0.14 $\pm$ 0.05*& 20 & $-$0.51 $\pm$ 0.06~ &  3 \\
III-28       &  0.10  $\pm$ 0.08~ &  8 & $-$0.34 $\pm$ 0.12 & 3 & $-$0.02 $\pm$ 0.09 & 4 &
 $-$0.18 $\pm$ 0.05*& 13 & $-$0.66 $\pm$ 0.05* &  3 \\
IV-25        &  0.05  $\pm$ 0.06~ & 10 & $-$0.30 $\pm$ 0.12 & 5 & $-$0.06 $\pm$ 0.08 & 4 &
 $-$0.14 $\pm$ 0.05*& 20 & $-$0.62 $\pm$ 0.11~ &  2 \\
C41303\_2217 &  0.01  $\pm$ 0.06~ &  9 & $-$0.27 $\pm$ 0.14 & 4 & $-$0.11 $\pm$ 0.03 & 3 &
 $-$0.16 $\pm$ 0.05*& 15 & $-$0.56 $\pm$ 0.21~ &  2 \\
IV-27        & $-$0.03 $\pm$ 0.05* &  9 & $-$0.17 $\pm$ 0.05 & 3 & $-$0.16 $\pm$ 0.06 & 3 
& $-$0.16 $\pm$ 0.05*& 14 & $-$0.71 $\pm$ 0.05*&  2 \\
III-61       & \nodata             &  0 & \nodata          & 0 & \nodata           & 0 & 
$-$0.32 $\pm$ 0.08~ &  6 & \nodata &  0 \\
III-60       & \nodata             &  0 & \nodata          & 0 & \nodata           & 0 & 
$-$0.24 $\pm$ 0.10~ &  6 & \nodata &  0 \\
C41544\_2336 & $-$0.32 $\pm$ 0.09~ &  4 & $-$0.32 $\pm$ 0.17 & 3 & \nodata        & 0 & 
$-$0.08 $\pm$ 0.05~ &  4 & $-$0.46 $\pm$ 0.10~ &  1 \\
V-30         & $-$0.26 $\pm$ 0.07~ &  3 & $-$0.44 $\pm$ 0.05 & 3 & \nodata        & 0 & 
$-$0.17 $\pm$ 0.09~ &  4 & $-$0.56 $\pm$ 0.10~ &  1 \\
V-31         & $-$0.17 $\pm$ 0.12~ &  4 & $-$0.33 $\pm$ 0.09 & 3 & \nodata        & 0 & 
$-$0.13 $\pm$ 0.05* &  6 & $-$0.57 $\pm$ 0.10~ &  1 \\
C41543\_2334 & $-$0.07 $\pm$ 0.17~ &  3 & $-$0.43 $\pm$ 0.06 & 3 & \nodata        & 0 &
\nodata         &  0 & \nodata &  0 \\
\enddata 
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted; the nominal 
calculated value is smaller.}
\end{deluxetable}

% Table6d
%
%\clearpage
\begin{deluxetable}{lrrrrrrrrrrrrrrr}  
%\rotate   
\tabletypesize                      
\footnotesize                      
% \scriptsize    %smallest
\tablenum{6d} 
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M3: Zn to La \label{tab4d}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Zn/Fe]} & \colhead{$N$} &
\colhead{[Y/Fe]} & \colhead{$N$} &
\colhead{[Zr/Fe]} & \colhead{$N$} &
\colhead{[Ba/Fe]} & \colhead{$N$} &
\colhead{[La/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata
VZ1397       &  $-$0.14 $\pm$ 0.05* & 2 & $-$0.56 $\pm$  0.07~ & 3 &  0.13 $\pm$ 0.05~ & 3
 &  0.13 $\pm$ 0.05~ & 3 &  0.07$\pm$ 0.05 & 3  \\
II-46        &    0.09 $\pm$ 0.08~ & 2 & $-$0.27 $\pm$  0.10~ & 3 & $-$0.12 $\pm$ 0.05* & 
3 &  0.12 $\pm$ 0.05~ & 3 &  0.03$\pm$ 0.08 & 3  \\
VZ1000       &  $-$0.12 $\pm$ 0.05* & 2 & $-$0.25 $\pm$  0.09~ & 4 & $-$0.11 $\pm$ 0.05* &
 3 &  0.15 $\pm$ 0.06~ & 3 &  0.01$\pm$ 0.05 & 3  \\
III-28       &  $-$0.12 $\pm$ 0.05* & 2 & $-$0.14 $\pm$  0.13~ & 4 & $-$0.03 $\pm$ 0.06~ &
 3 &  0.08 $\pm$ 0.09~ & 3 &  0.17$\pm$ 0.08 & 2  \\
IV-25        &  $-$0.10 $\pm$ 0.07~ & 2 & $-$0.25 $\pm$  0.09~ & 4 &  0.05 $\pm$ 0.05~ & 3
 &  0.15 $\pm$ 0.05* & 3 & $-$0.02$\pm$ 0.05 & 3  \\
C41303\_2217 &  $-$0.10 $\pm$ 0.05* & 2 & $-$0.15 $\pm$  0.10~ & 4 &  0.22 $\pm$ 0.10~ & 3
 &  0.16 $\pm$ 0.05~ & 3 & $-$0.02$\pm$ 0.15 & 2  \\
IV-27        &  $-$0.13 $\pm$ 0.05* & 2 & $-$0.35 $\pm$  0.09~ & 4 &     \nodata        & 
0 &  0.14 $\pm$ 0.06~ & 3 &  0.05$\pm$ 0.05 & 3  \\
III-61       &      \nodata        & 0 &    \nodata            & 0 &     \nodata         &
 0 & $-$0.09 $\pm$ 0.05* & 3 &    \nodata   & 0 \\
III-60       &      \nodata        & 0 &    \nodata            & 0 &     \nodata         &
 0 &  0.12 $\pm$ 0.05* & 3 &    \nodata   & 0 \\
C41544\_2336 &  $-$0.19 $\pm$ 0.05* & 2 & $-$0.29 $\pm$  0.06~ & 3 &     \nodata        & 
0 &  0.24 $\pm$ 0.09~ & 3 &      \nodata   & 0 \\
V-30         &  $-$0.10 $\pm$ 0.28~ & 2 & $-$0.38 $\pm$  0.20~ & 3 &     \nodata        & 
0 &  0.34 $\pm$ 0.10~ & 3 &      \nodata   & 0 \\
V-31         &    0.02 $\pm$ 0.18~ & 2 & $-$0.26 $\pm$  0.09~ & 3 &     \nodata        & 0
 &  0.20 $\pm$ 0.08~ & 3 &       \nodata  & 0 \\
C41543\_2334 &  $-$0.15 $\pm$ 0.05* & 2 & $-$0.12 $\pm$  0.05* & 2 &     \nodata        & 
0 &  0.38 $\pm$ 0.15~ & 3 &       \nodata  & 0 \\
\enddata       
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted; the nominal 
calculated value is smaller.}
\end{deluxetable}    

% Table6e
%
%\clearpage
\begin{deluxetable}{lrrrrrrrrrrrrr}  
%\rotate                        
%\footnotesize                  
\scriptsize    %smallest
\tablenum{6e} 
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M3: Nd to Dy \label{tab4e}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Nd/Fe]} & \colhead{$N$} &
\colhead{[Eu/Fe]} & \colhead{$N$} &
\colhead{[Dy/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{
} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} 
}
\startdata
VZ1397       &   0.12 $\pm$ 0.07~ & 5 &  0.46 $\pm$ 0.10 & 1 & $-$0.04 $\pm$ 0.10 & 1  \\
II-46        &   0.16 $\pm$ 0.05~ & 5 &  0.51 $\pm$ 0.10 & 1 &   0.12 $\pm$ 0.10 & 1  \\
VZ1000       &   0.29 $\pm$ 0.05~ & 7 &  0.44 $\pm$ 0.10 & 1 & $-$0.09 $\pm$ 0.10 & 1  \\
III-28       &   0.15 $\pm$ 0.05* & 7 &  0.52 $\pm$ 0.10 & 1 &  0.08 $\pm$ 0.10 & 1  \\
IV-25        &   0.16 $\pm$ 0.05* & 7 &  0.46 $\pm$ 0.10 & 1 &  0.19 $\pm$ 0.10 & 1  \\
Stet189      &   0.28 $\pm$ 0.06~ & 5 &  0.51 $\pm$ 0.10 & 1 &  \nodata & 0 \\
IV-27        &   0.21 $\pm$ 0.05* & 5 &  0.55 $\pm$ 0.10 & 1 &  \nodata & 0 \\
III-61       &      \nodata        & 0 &     \nodata       & 0 &  \nodata & 0 \\
III-60       &      \nodata        & 0 &     \nodata       & 0 &  \nodata & 0 \\
C41544\_2336 & $-$0.06 $\pm$ 0.10~ & 1 &  0.53 $\pm$ 0.10 & 1 &  \nodata & 0 \\
V-30         &      \nodata        & 0 &     \nodata       & 0 &  \nodata & 0 \\
V-31         &      \nodata        & 0 &     \nodata       & 0 &  \nodata & 0 \\
C41543\_2334 &      \nodata        & 0 &     \nodata       & 0 &  \nodata & 0 \\
\enddata       
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted; the nominal 
calculated value is smaller.}
\end{deluxetable}

\clearpage

% Table7
%
\begin{deluxetable}{lrrrrr}                       
\tabletypesize
\small                                           
%\footnotesize                                    
%\scriptsize                                      
\tablenum{7}                                      
\tablewidth{0pt}                                  
\tablecaption{Sensitivity of Abundances \label{table_sens}}
\tablehead{                                       
\colhead{} &                                      
\colhead{$\Delta$(EW)} &                          
\colhead{$\Delta$(\teff)} &                        
\colhead{$\Delta$(log g)} &                        
\colhead{$\Delta$(vt)} &                         
\colhead{$\Delta$([Fe/H])} \\                        
\colhead{} &                                      
\colhead{10\%\tablenotemark{a}} &                                  
\colhead{+100 K\tablenotemark{b}} &                               
\colhead{+0.2 dex} &                             
\colhead{+0.4/$-0.2$ \kms} &                            
\colhead{+0.2 dex} \\
\colhead{} & \colhead{(dex)} &  \colhead{(dex)} & 
\colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)} \nl 
}                      
\startdata                                        
O I  :  & & & & &  \\
4250/1.0/1.6 &  0.05 &$-$0.01 &  0.09 &$-$0.01/0.00 &  0.08 \\
5250/3.0/1.3 &  0.06 &$-$0.09 &  0.07 &$-$0.01/+0.01 & $-$0.01 \\
5750/3.5/2.0 &  0.06 &$-$0.08 &  0.07 &$-$0.02/+0.01 & $-$0.01 \\
Na I :  & & & & &  \\
4250/1.0/1.6 &  0.07 &  0.09 &$-$0.02 &$-$0.02/+0.02 &$-$0.01 \\
5250/3.0/1.3 &  0.06 &  0.06 &$-$0.03 &$-$0.01/+0.01 &  0.00 \\
5750/3.5/2.0 &  0.05 &  0.04 &  0.00 &$-$0.01/0.00 &  0.00 \\
Mg I :  & & & & &  \\
4250/1.0/1.6 &  0.17 &  0.10 &$-$0.05 &$-$0.16/+0.07 &  0.00 \\
5250/3.0/1.3 &  0.12 &  0.08 &$-$0.05 &$-$0.06/+0.03 &  0.01 \\
Si I :  & & & & &  \\
4250/1.0/1.6 &  0.06 &  0.01 &  0.03 &$-$0.02/+0.01 &$-$0.03 \\
5250/3.0/1.3 &  0.06 &  0.03 &  0.01 &$-$0.01/+0.01 &  0.01 \\
Ca I :  & & & & &  \\
4250/1.0/1.6 &  0.16 &  0.13 &$-$0.02 &$-$0.16/+0.10 &$-$0.02 \\
5250/3.0/1.3 &  0.10 &  0.07 &$-$0.02 &$-$0.08/+0.04 &  0.00 \\
5750/3.5/2.0 &  0.09 &  0.06 &$-$0.01 &$-$0.06/+0.03 &  0.00 \\
Sc II:  & & & & &  \\
4250/1.0/1.6 &  0.13 &$-$0.02 &  0.08 &$-$0.12/+0.07 &  0.06 \\
5250/3.0/1.3 &  0.09 &  0.03 &  0.08 &$-$0.05/+0.04 &  0.04 \\
5750/3.5/2.0 &  0.06 &  0.03 &  0.07 &$-$0.02/+0.02 &  0.02 \\
Ti I :  & & & & &  \\
4250/1.0/1.6 &  0.11 &  0.19 &$-$0.01 &$-$0.09/+0.06 &$-$0.02 \\
5250/3.0/1.3 &  0.08 &  0.11 &$-$0.01 &$-$0.05/+0.03 &  0.00 \\
Ti II :  & & & & &  \\
4250/1.0/1.6 &  0.20 &$-$0.02 &  0.06 &$-$0.21/+0.14 &  0.12 \\
5250/3.0/1.3 &  0.10 &  0.03 &  0.08 &$-$0.05/+0.04 &  0.04 \\
V I  :  & & & & &  \\
4250/1.0/1.6 &  0.06 &  0.22 &  0.00 &$-$0.03/+0.02 &$-$0.02 \\
Cr I :  & & & & &  \\
4250/1.0/1.6 &  0.13 &  0.14 &$-$0.02 &$-$0.15/+0.08 &$-$0.02 \\
5250/3.0/1.3 &  0.14 &  0.12 &$-$0.02 &$-$0.12/+0.08 &  0.00 \\
Mn I :  & & & & &  \\
4250/1.0/1.6 &  0.19 &  0.16 &$-$0.02 &$-$0.23/+0.13 &$-$0.01 \\
5250/3.0/1.3 &  0.12 &  0.10 &$-$0.01 &$-$0.10/+0.06 &  0.00 \\
Fe I :  & & & & &  \\
4250/1.0/1.6 &  0.12 &  0.11 &  0.00 &$-$0.13/+0.07 &  0.01 \\
5250/3.0/1.3 &  0.11 &  0.10 &$-$0.02 &$-$0.09/+0.05 &  0.00 \\
5750/3.5/2.0 &  0.09 &  0.08 &  0.00 &$-$0.05/+0.03 &  0.01 \\
Fe II:  & & & & &  \\
4250/1.0/1.6 &  0.11 &$-$0.08 &  0.08 &$-$0.12/+0.06 &  0.07 \\
5250/3.0/1.3 &  0.08 &$-$0.01 &  0.08 &$-$0.05/+0.03 &  0.03 \\
Co I :  & & & & &  \\
4250/1.0/1.6 &  0.05 &  0.13 &  0.02 &$-$0.02/+0.01 &  0.02 \\
Ni I :  & & & & &  \\
4250/1.0/1.6 &  0.08 &  0.09 &  0.03 &$-$0.07/+0.04 &  0.02 \\
5250/3.0/1.3 &  0.07 &  0.10 &  0.00 &$-$0.05/+0.02 &  0.00 \\
5750/3.5/2.0 &  0.06 &  0.06 &  0.00 &$-$0.02/+0.02 &  0.01 \\
Cu I :  & & & & &  \\
4250/1.0/1.6 &  0.16 &  0.14 &  0.03 &$-$0.17/+0.12 &  0.02 \\
Zn I :  & & & & &  \\
4250/1.0/1.6 &  0.14 &$-$0.05 &  0.04 &$-$0.13/+0.10 &  0.04 \\
5250/3.0/1.3 &  0.07 &  0.04 &  0.04 &$-$0.05/+0.03 &  0.02 \\
Y II :  & & & & &  \\
4250/1.0/1.6 &  0.17 &$-$0.01 &  0.07 &$-$0.18/+0.13 &$-$0.06 \\ 
5250/3.0/1.3 &  0.07 &  0.04 &  0.08 &$-$0.03/+0.03 &  0.04 \\ 
Zr I :  & & & & &  \\
4250/1.0/1.6 &  0.05 &  0.25 &  0.00 &  0.00/+0.01 &$-$0.02 \\
Ba II:  & & & & &  \\
4250/1.0/1.6 &  0.23 &  0.04 &  0.06 &$-$0.36/+0.20 &  0.06 \\
5250/3.0/1.3 &  0.17 &  0.07 &  0.05 &$-$0.23/+0.15 &  0.04 \\
5750/3.5/2.0 &  0.12 &  0.06 &  0.06 &$-$0.10/+0.07 &  0.02 \\
La II:  & & & & &  \\
4250/1.0/1.6 &  0.06 &  0.02 &  0.08 &$-$0.02/+0.02 &  0.07 \\
Nd II:  & & & & &  \\
4250/1.0/1.6 &  0.09 &  0.03 &  0.07 &$-$0.07/+0.06 &  0.06 \\
Eu II:  & & & & &  \\
4250/1.0/1.6 &  0.06 &$-$0.01 &  0.08 &$-$0.03/+0.02 &  0.07 \\
Dy II:  & & & & &  \\
4250/1.0/1.6 &  0.05 &  0.03 &  0.08 &$-$0.01/+0.01 &  0.07 \\
\enddata 
\tablenotetext{a}{This is an underestimate of the uncertainty for
the weakest lines.}
\tablenotetext{b}{The \teff\ uncertainty is a function of \teff;  see
\S5.}                                                                           
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lrrcrrrrrr}     
\tablenum{8}                                                                    
\tablewidth{0pt}                                                                
\tablecaption{Mean Abundances and Abundance Spreads for Stars in M3
\label{table_abundsig}}                      
\tablehead{ 
\colhead{Species} & \colhead{Mean Abund.} &
\colhead{$\sigma$} & \colhead{$\sigma$(tot)\tablenotemark{a}} &
\colhead{Spread Ratio\tablenotemark{b}} & \colhead{No. of} &
\colhead{$x^2$\tablenotemark{c}} & \colhead{$p(x)$\tablenotemark{d}} & 
\colhead{Variation\tablenotemark{e}} \\
\colhead{} & \colhead{[X/Fe] (dex)} &\colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} &
\colhead{Stars\tablenotemark{e}} & \colhead{} & \colhead{\%} & \colhead{}
}
\startdata
OI  &   0.33 &  0.20 & 0.07 &   2.26 & 12 &  56.1 & $<$0.1 & Yes \\ 
NaI & $-$0.16 &  0.20 & 0.08 &   2.32 & 12 &  55.4 & $<$0.1 & Yes \\ 
MgI &   0.40 &  0.12 & 0.17 &   0.71 & 12 &  5.5 & 90.7  & No \\
SiI &   0.27 &  0.06 & 0.07 &   0.88 & 12 &  7.6 & 75.0  & No \\
CaI &   0.10 &  0.05 & 0.12 &   0.43 & 12 &  2.1 & 99.8 & No \\
ScII&   0.13 &  0.05 & 0.12 &   0.41 & 12 &  1.7 & 99.9  & No \\
TiI &   0.17 &  0.08 & 0.12 &   0.65 & 12 &  4.2 & 95.7 & No \\
TiII&   0.27 &  0.11 & 0.15 &   0.74 & 10 &  4.6 & 86.6 & No \\ 
VI  & $-$0.14 &  0.09 & 0.23 &  0.40 &  7 &  0.9 & 98.8 & No \\
CrI & $-$0.08 &  0.14 & 0.14 &  1.04 & 10 &  9.4 & 40.4 & No \\ 
MnI & $-$0.27 &  0.10 & 0.18 &  0.55 & 10 &  2.5 & 98.2 & No \\
FeI & $-$1.39 &  0.08 & 0.09  & 0.85 & 12 &  7.3 & 77.2 & No \\ 
FeII& $-$1.43 &  0.07 & 0.12 &  0.57 & 12 &  3.8  & 97.6 & No \\ 
CoI & $-$0.07 &  0.05 & 0.10 &  0.51 &  7 &  1.7  & 94.8 & No \\
NiI & $-$0.16 &  0.06 & 0.09 &  0.67 & 12 &  5.4  & 90.9 & No \\
CuI & $-$0.58 &  0.07 & 0.16 &  0.45 & 10 &  1.9  & 99.2 & No \\
ZnI & $-$0.09 &  0.08 & 0.12 &  0.65 & 10 &  3.6  & 93.7 & No \\
YII & $-$0.29 &  0.12 & 0.16 &  0.76 & 10 &  5.1 &  82.3 & No \\
ZrI &   0.02 &  0.14 & 0.14 &   1.01 &  6 &  4.8 &  44.6  & No \\
BaII&   0.15 &  0.10 & 0.21 &   0.48 & 12 &  2.5 &  99.5  & No \\
LaII&   0.04 &  0.07 & 0.11 &   0.65 &  7 &  2.1  & 91.0 & No \\
NdII&   0.16 &  0.11 & 0.10 &   1.08 &  8 &  8.1  & 32.8 & No \\
EuII&   0.50 &  0.04 & \nodata & \nodata &  8 & 1.1  & 99.2 & No \\
DyII&   0.05 &  0.12 & \nodata & \nodata &  5 & 5.3  & 25.7 & No \\
% computed Feb 2004, redone June 2004
\enddata
\tablenotetext{a}{$\sigma(tot)$ is defined in \S6.2.}
\tablenotetext{b}{This is the ratio of $\sigma$
for the M3 sample stars to $\sigma$(tot).  See text.} 
\tablenotetext{c}{$x^2 = \sum (y_i-\bar{y})^2/\sigma_i^2$, where 
$\bar{y} = \sum (y_i/\sigma_i^2) / \sum(1/\sigma_i^2)$. 
A minimum $\sigma_i = \sigma(tot)$ was adopted} 
\tablenotetext{d}{$p(x)$ is the probability of exceeding $x^2$ by chance} 
\tablenotetext{e}{If $p(x) <$ 0.1\% there is abundance variation; 
if $ p(x) > 0.5\%$ there is no variation.}
\tablenotetext{e}{The number of stars in the M3 sample in which lines of
this species were detected.}
\end{deluxetable}

%
% Table9a
%
%\clearpage
\begin{deluxetable}{lcrlrrcrcrcccc}  
%\rotate                        
\tabletypesize
\footnotesize                  
%\scriptsize    %smallest
\tablenum{9a}                    
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M13: O to Mg \label{table_m13abund_a}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Fe/H]$_{\rm I}$}  & \colhead{$N$} &
\colhead{[Fe/H]$_{\rm II}$} & \colhead{$N$} &
\colhead{[O/Fe]} & \colhead{$N$} &
\colhead{[Na/Fe]} & \colhead{$N$} &
\colhead{[Mg/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata
II-67     & $-$1.45 $\pm$ 0.05* & 110  & $-$1.14 $\pm$ 0.06 & 12 & $-$1.14 $\pm$  0.10~ &  1 &   0.32  $\pm$ 0.05~ & 3 &   0.29  $\pm$ 0.19  & 3 \\
IV-25     & $-$1.47 $\pm$ 0.05* & 128  & $-$1.35 $\pm$ 0.05 & 12 & $-$0.33 $\pm$  0.05* &  2 &   0.41  $\pm$ 0.09~ & 4 &   0.35  $\pm$ 0.21  & 3 \\
II-76     & $-$1.56 $\pm$ 0.05* & 123  & $-$1.49 $\pm$ 0.05* & 13 &   0.55  $\pm$ 0.05* & 2  & $-$0.32  $\pm$ 0.05~ & 4 &  0.49  $\pm$ 0.17  & 3 \\
III-18    & $-$1.43 $\pm$ 0.05* & 123  & $-$1.46 $\pm$ 0.05* & 13 & $-$0.35 $\pm$  0.10~ & 1 &  0.36  $\pm$ 0.06~ & 4 &  0.29  $\pm$ 0.14  & 3 \\
K188      & $-$1.45 $\pm$ 0.05* & 111  & $-$1.44 $\pm$ 0.05* & 13 &   0.33  $\pm$ 0.07~ & 2  & $-$0.08  $\pm$ 0.05* & 4 &  0.39  $\pm$ 0.17  & 3 \\
III-7     & $-$1.60 $\pm$ 0.05* &  93  & $-$1.46 $\pm$ 0.05* & 13 &   0.46  $\pm$ 0.08~ & 2  &  0.10  $\pm$ 0.05* & 2 &  0.52  $\pm$ 0.14  & 3 \\
I-18      & $-$1.49 $\pm$ 0.05* &  88  & $-$1.45 $\pm$ 0.05* & 13 &   0.17  $\pm$ 0.10~  & 1 &  0.32  $\pm$ 0.05* & 4 &  0.31  $\pm$ 0.18  & 3 \\
I-49      & $-$1.45 $\pm$ 0.05* &  87  & $-$1.52 $\pm$ 0.05* & 12 &   0.58  $\pm$ 0.05* & 2  &  0.00  $\pm$ 0.05* & 3 &  0.38  $\pm$ 0.12  & 3 \\
J37       & $-$1.44 $\pm$ 0.05* &  79  & $-$1.52 $\pm$ 0.05* & 11 &   0.15  $\pm$ 0.10~ & 1  &  0.37  $\pm$ 0.06~ & 4 &  0.09  $\pm$ 0.10  & 3 \\
C41196\_2632  & $-$1.45 $\pm$ 0.05* &  69  & $-$1.51 $\pm$ 0.05 &  9 & $-$0.01 $\pm$  0.10~ &  1 &	0.17 $\pm$  0.05* & 3 &    0.29  $\pm$ 0.12  & 3 \\
% new pair 1 top
II-4      & $-$1.54 $\pm$ 0.05* &  69  & $-$1.56 $\pm$ 0.06 & 10 &   0.26  $\pm$ 0.10~  & 1  &	0.28  $\pm$ 0.05* & 4 &   0.32  $\pm$ 0.09  & 3 \\
IV-29     & $-$1.42 $\pm$ 0.05* &  69  & $-$1.56 $\pm$ 0.05* & 10 &   0.52  $\pm$ 0.10~ & 1  & $-$0.33  $\pm$ 0.05* & 2 &  0.30  $\pm$ 0.12  & 3 \\
J45       & $-$1.44 $\pm$ 0.05* &  69  & $-$1.49 $\pm$ 0.05 & 10 &   0.16  $\pm$ 0.10~  & 1  &	0.18  $\pm$ 0.05* & 3 &   0.03  $\pm$ 0.13  & 3 \\
I-5       & $-$1.51 $\pm$ 0.05* &  65  & $-$1.59 $\pm$ 0.06 &  6 & \nodata		 & 0  &  0.49 $\pm$  0.05* & 3 &    0.27  $\pm$ 0.13  & 3 \\
C41155\_3103    & $-$1.47 $\pm$ 0.05* &  70  & $-$1.52 $\pm$ 0.06 &  3 & $-$0.06 $\pm$  0.10~ &  1 &	0.35 $\pm$  0.05* & 3 &  $-$0.06 $\pm$  0.10 &  1 \\
% Pair 50 bototm
C41148\_3103    & $-$1.49 $\pm$ 0.05* &  59  & $-$1.53 $\pm$ 0.07 &  2 &   0.55  $\pm$ 0.05*  & 2  & $-$0.09  $\pm$ 0.05*  & 2 &   0.10  $\pm$ 0.10  & 1 \\
% pair 50 top
C41134\_3056  & $-$1.44 $\pm$ 0.05* &  60  & $-$1.36 $\pm$ 0.06 &  7 &   0.24  $\pm$ 0.05*  & 2  & $-$0.02  $\pm$ 0.07~ & 2 &   0.26  $\pm$ 0.17  & 3 \\
% pair 1 bottom sum
C40559\_2839    & $-$1.51 $\pm$ 0.05* &  42  & $-$1.58 $\pm$ 0.10 &  1 &   0.37  $\pm$ 0.06~  & 2  &	0.15  $\pm$ 0.08~ & 2 &   0.27  $\pm$ 0.10  & 1 \\
% pair 51, top
C41101\_3050     & $-$1.46 $\pm$ 0.05* &  56  & $-$1.41 $\pm$ 0.05 &  6 &   0.37  $\pm$ 0.10~  & 1  &	0.18  $\pm$ 0.05* & 2 &   0.05  $\pm$ 0.20  & 3 \\
% Pair 3 top : northern : Jun03
C41099\_3046     & $-$1.39 $\pm$ 0.05* &  53  & $-$1.33 $\pm$ 0.06 &  7 &   0.19  $\pm$ 0.05*  & 2  &  0.04  $\pm$ 0.05* & 2 &   0.09  $\pm$ 0.14  & 3 \\
% Pair 3 bottom : southern : Jun03
C41135\_3053  & $-$1.51 $\pm$ 0.05* &  44  & $-$1.42 $\pm$ 0.09 &  4 &   0.35  $\pm$ 0.05*  & 2  & $-$0.05  $\pm$ 0.05* & 2 &   0.11  $\pm$ 0.14  & 3 \\
% Pair 1 top sum: fainter: Jun03
C41133\_2750     & $-$1.53 $\pm$ 0.05* &  33  &  \nodata	    &  0 &   0.26  $\pm$ 0.05*  & 2  & $-$0.04  $\pm$ 0.10~  & 1 &  \nodata	      &  0 \\
% Pair 9 top : brighter : May01
C40535\_2819   & $-$1.55 $\pm$ 0.05* &  30  &  \nodata	    &  0 &   0.38  $\pm$ 0.07~  & 2  &  0.05  $\pm$ 0.06~  & 2 & \nodata	     &  0 \\
% Pair 8 bottom : fainter : May01
C40539\_2813  & $-$1.61 $\pm$ 0.05* &  33  &  \nodata	    &  0 &   0.25  $\pm$ 0.07~  & 2  &  0.31  $\pm$ 0.05* & 2 & \nodata	     &  0 \\
% Pair 8 top : brighter : May01
C41135\_2753  & $-$1.72 $\pm$ 0.05~  &  15  &  \nodata	    &  0 &   0.14  $\pm$ 0.13~  & 2  &  0.30  $\pm$ 0.10~  & 1 & \nodata	    &  0 \\
% Pair 9 bottom : fainter : May01
\enddata             			
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted, the 
nominal calculated value is smaller.}
\end{deluxetable}    

% Table9b
%
%\clearpage
\begin{deluxetable}{llrlrrrrrrrlr}  
\tabletypesize
\footnotesize                  
%\scriptsize    %smallest
\tablenum{9b} 
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M13: Al to Ti \label{table_m13abund_b}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Al/Fe]} & \colhead{$N$} &
\colhead{[Si/Fe]} & \colhead{$N$} &
\colhead{[Ca/Fe]} & \colhead{$N$} &
\colhead{[Sc/Fe]} & \colhead{$N$} &
\colhead{[Ti/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata	
II-67     &  0.64  $\pm$ 0.10  &  1 &  0.56 $\pm$ 0.05  & 9  & $-$0.10 $\pm$ 0.05* &  13  &   0.31  $\pm$  0.06~ & 7  &  $-$0.13 $\pm$  0.05*& 28 \\
IV-25     &  0.85  $\pm$ 0.10  &  1 &  0.44 $\pm$ 0.07  & 8  &   0.04  $\pm$ 0.05* &  13  &   0.27  $\pm$  0.05* &  7 &    0.04  $\pm$ 0.05*& 27 \\
II-76     & $\leq$ 0.59        &  1 &  0.41 $\pm$ 0.05  & 8  &   0.03  $\pm$ 0.05* &  13  &   0.20  $\pm$  0.05* &  7 &    0.07  $\pm$ 0.05*& 24 \\
III-18    &  0.74  $\pm$ 0.10  &  1 &  0.36 $\pm$ 0.05* & 8  &   0.10  $\pm$ 0.05* &  13  &   0.21  $\pm$  0.05* &  7 &    0.09  $\pm$ 0.05*& 22 \\
K188      & $\leq$ 0.57        &  1 &  0.27 $\pm$ 0.05* & 9  &   0.11  $\pm$ 0.05* &  13  &   0.16  $\pm$  0.05* &  7 &    0.13  $\pm$ 0.05*& 15 \\
III-7     & $\leq$ 0.70        &  1 &  0.37 $\pm$ 0.05* & 8  &   0.16  $\pm$ 0.05* &  13  &   0.19  $\pm$  0.05* &  7 &    0.04  $\pm$ 0.05*& 11 \\
I-18      & $\leq$ 0.76        &  1 &  0.39 $\pm$ 0.05* & 7  &   0.15  $\pm$ 0.05* &  13  &   0.21  $\pm$  0.05* &  7 &    0.16  $\pm$ 0.05*& 10 \\
I-49      & $\leq$ 0.67        &  1 &  0.32 $\pm$ 0.05* & 7  &   0.15  $\pm$ 0.05* &  13  &   0.13  $\pm$  0.06~ &  7 &    0.15  $\pm$ 0.05~ & 10 \\
J37       & $\leq$ 0.97        &  1 &  0.31 $\pm$ 0.05* & 6  &   0.12  $\pm$ 0.05* &  12  &   0.09  $\pm$  0.05* &  7 &    0.11  $\pm$ 0.07~ &  7 \\
C41196\_2632 & \nodata            &  0 &   0.28 $\pm$ 0.06 &  6 &    0.12 $\pm$  0.05*&  12  &   0.14  $\pm$  0.05~ & 7  &    0.17  $\pm$ 0.07~ &  5 \\
% New Pair1 top : brighter : Aug03
II-4      & \nodata            &  0 &   0.35 $\pm$ 0.05 &  6 &    0.13 $\pm$  0.05*&  12  &   0.12  $\pm$  0.05* & 7  &    0.31  $\pm$ 0.08~ &  6 \\
IV-29     & \nodata            &  0 &   0.30 $\pm$ 0.07 &  6 &    0.03 $\pm$  0.05~ &  12  &   0.04  $\pm$  0.05~ & 7  &    0.20  $\pm$ 0.05*&  6 \\
J45       & \nodata            &  0 &   0.30 $\pm$ 0.05*&  6 &    0.11 $\pm$  0.05*&  12  &   0.13  $\pm$  0.06~ & 7  &    0.24  $\pm$ 0.05~ &  5 \\
I-5       & \nodata            &  0 &   0.28 $\pm$ 0.06 &  5 &    0.12 $\pm$  0.05*&  12  &   0.12  $\pm$  0.05~ & 7  &    0.25  $\pm$ 0.08~ &  5 \\
C41155\_3103   & \nodata       &  0 &   0.32 $\pm$ 0.06 &  5 &    0.22 $\pm$  0.05*&  16  &   0.11  $\pm$  0.05~ & 7  &    0.24  $\pm$ 0.08~ &  6 \\
% Pair 50 bottom : brighter : May01
C41148\_3103 & \nodata         &  0 &   0.15 $\pm$ 0.05*&  4 &    0.20 $\pm$  0.05*&  16  &   0.09  $\pm$  0.09~ & 5  &    0.30  $\pm$ 0.07~ &  4 \\
% Pair 50 top : fainter : May01
C41134\_3056 & \nodata         &  0 &   0.22 $\pm$ 0.07 &  5 &    0.08 $\pm$  0.05*&  13  &   0.05  $\pm$  0.09~ & 2  & $-$0.02  $\pm$ 0.09~ &  4 \\
% Pair 1 bottom (sum) : brighter : Jun03
C40559\_2839  & \nodata        &  0 &   0.09 $\pm$ 0.05 &  3 &    0.07 $\pm$  0.06~ &  14  &   0.10  $\pm$  0.08~ & 2  &    0.23  $\pm$ 0.05~ &  2 \\
% Pair 51 top : fainter : May01
C41101\_3050 & \nodata         &  0 &   0.35 $\pm$ 0.06 &  5 &    0.06 $\pm$  0.05*&  14  & $-$0.02 $\pm$   0.05*&  2 &    0.22  $\pm$ 0.10~ &  3 \\
% Pair 3 top : northern : Jun03
C41099\_3046 & \nodata         &  0 &   0.10 $\pm$ 0.05*&  2 &    0.14 $\pm$  0.05*&  13  &   0.11  $\pm$  0.05* & 2  &    0.29  $\pm$ 0.05*&  6 \\
% Pair 3 bottom : southern : Jun03
C41135\_3053 & \nodata         &  0 &   0.34 $\pm$ 0.11 &  2 &    0.20 $\pm$  0.05~ &  12  & $-$0.08 $\pm$   0.11~ &  2 &    0.25  $\pm$ 0.08~ &  3 \\
% Pair 1 top (sum): fainter: Jun03
C41133\_2750  & \nodata        &  0 &  \nodata           & 0  &    0.20 $\pm$ 0.06~ &  13  &    0.00 $\pm$   0.10~ &  1 &   \nodata        &   0 \\
% Pair 9 top : brighter : May01
C40535\_2819  & \nodata        &  0 &  \nodata           & 0  &    0.24 $\pm$ 0.05~ &  12  & $-$0.03 $\pm$   0.10~ &  1 &   \nodata      &  0 \\
% Pair 8 bottom : fainter : May01
C40539\_2813  & \nodata        &  0 &  \nodata           & 0  &    0.12 $\pm$ 0.05*&  13  & $-$0.02 $\pm$   0.10~ &  1 &   \nodata      &  0 \\
% Pair 8 top : brighter : May01
C41135\_2753  & \nodata        &  0 &  \nodata           & 0  &    0.18 $\pm$ 0.08~ &   9  &    0.36 $\pm$   0.10~ &  1 &   \nodata      &   0 \\
% C41135\_2753 Pair 9 bottom : fainter : May01
\enddata       
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted, 
the nominal calculated value is smaller.}
\end{deluxetable}

% Table9c
%
%\clearpage
\begin{deluxetable}{lrrrrrrrrrrr}  
\tablenum{9c} 
\tabletypesize
\footnotesize                  
%\scriptsize    %smallest
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M13: V to Ni \label{table_m13abund_c}} 
\tablehead{                     
\colhead{Star} & 
\colhead{[V/Fe]} & \colhead{$N$} &
\colhead{[Cr/Fe]} & \colhead{$N$} &
\colhead{[Mn/Fe]} & \colhead{$N$} &
\colhead{[Co/Fe]} & \colhead{$N$} &
\colhead{[NiFe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata
II-67     &  $-$0.33  $\pm$ 0.05~ &  9 &    0.04 $\pm$ 0.08~ & 10 & $-$0.20  $\pm$ 0.10~  &  4  &  $-$0.03 $\pm$ 0.09~ &  4 & $-$0.09 $\pm$ 0.05* & 19  \\ 
IV-25     &  $-$0.14  $\pm$ 0.05* &  9 &    0.10 $\pm$ 0.07~ &  9 & $-$0.26  $\pm$ 0.13~  &  4  &     0.00 $\pm$ 0.05~ &  4  & $-$0.06 $\pm$ 0.05* & 18  \\
II-76     &  $-$0.19  $\pm$ 0.05~ &  8 &  $-$0.11 $\pm$  0.07~ & 7 & $-$0.36 $\pm$  0.05~  &  4  &  $-$0.03 $\pm$ 0.05* &  4 & $-$0.12 $\pm$ 0.05* & 18 \\
III-18    &  $-$0.11  $\pm$ 0.05* &  8 &  $-$0.01 $\pm$  0.05~ & 7 & $-$0.25 $\pm$  0.08~  &  4  &  $-$0.02 $\pm$ 0.06~ &  4 & $-$0.09 $\pm$ 0.05* & 18 \\
K188      &  $-$0.16  $\pm$ 0.05* &  7 &  $-$0.04 $\pm$  0.05~ & 7 & $-$0.16 $\pm$  0.06~  &  4  &  $-$0.05 $\pm$ 0.07~ &  3 & $-$0.12 $\pm$ 0.05* & 15 \\
III-7     &  $-$0.09  $\pm$ 0.10~ &  1 &  $-$0.06 $\pm$  0.06~ & 7 & $-$0.14 $\pm$  0.05~  &  4  &  $-$0.02 $\pm$ 0.08~ &  2 & $-$0.19 $\pm$ 0.05  & 11 \\
I-18      &    0.05  $\pm$ 0.10~ &  1 &  $-$0.12  $\pm$ 0.07~ & 5 & $-$0.25  $\pm$ 0.09~  &  4  &  $-$0.07 $\pm$ 0.10~ &  1 & $-$0.10 $\pm$ 0.08  & 11 \\
I-49      &  $-$0.17  $\pm$ 0.10~ &  1 &  $-$0.02 $\pm$  0.05~ & 5 & $-$0.25 $\pm$  0.07~  &  3  &   0.08 $\pm$ 0.10~ &  1 &  $-$0.08 $\pm$ 0.05* & 11 \\
J37       &  $-$0.07  $\pm$ 0.10~ &  1 &  $-$0.06 $\pm$  0.05~ & 5 & $-$0.44 $\pm$  0.09~  &  3  &	 \nodata     &  0 &  $-$0.13 $\pm$ 0.06~ &  7 \\
C41196\_2632 &     \nodata        &  0 &  $-$0.03 $\pm$  0.05~ & 3 & $-$0.25 $\pm$  0.05*  &  3  &	  \nodata     &  0 &  $-$0.14 $\pm$ 0.10~ &  5 \\
% New Pair1 top : brighter : Aug03
II-4      &     \nodata           &  0 &  $-$0.11 $\pm$  0.09~ &  3 & $-$0.55 $\pm$ 0.05*  &  3  &	   \nodata     &  0 &  $-$0.21 $\pm$ 0.12~ &  5 \\
IV-29     &     \nodata           &  0 &    0.02  $\pm$ 0.08~ &   3 & $-$0.29 $\pm$ 0.05*  &  3  &	   \nodata     &  0 &  $-$0.02 $\pm$ 0.09~ &  5 \\
J45       &     \nodata           &  0 &  $-$0.14 $\pm$ 0.08~ &  3 & $-$0.31 $\pm$ 0.08~  &  3  &      \nodata     &  0 &  $-$0.06 $\pm$ 0.09~ &  5 \\
I-5       &     \nodata           &  0 &  $-$0.07 $\pm$ 0.06~ &  3 & $-$0.40 $\pm$ 0.06~  &  3  &      \nodata     &  0 &  $-$0.10 $\pm$ 0.10~ &  5 \\
C41155\_3103  &     \nodata       &  0 &     \nodata        &   0 &    \nodata          &  0  &      \nodata     &  0 &  $-$0.08 $\pm$ 0.06~ & 12 \\
% Pair 50 bottom : brighter : May01
C41148\_3103  &     \nodata       &  0 &     \nodata        &   0 &    \nodata          &  0  &      \nodata     &  0 &  $-$0.16 $\pm$ 0.05~ &  8 \\
% Pair 50 top : fainter : May01
C41134\_3056 &     \nodata        &  0 &  $-$0.11 $\pm$ 0.05* &  3 & $-$0.41 $\pm$ 0.12~  &  3  &      \nodata     &  0 &   0.08 $\pm$ 0.14~ &  4 \\
% Pair 1 bottom (sum) : brighter : Jun0
C40559\_2839  &     \nodata       &  0 &     \nodata         &  0 &     \nodata         &   0 &      \nodata    &  0 &    0.09 $\pm$ 0.09~ &  4 \\
% Pair 51 top : fainter : May01
C41101\_3050  &     \nodata       &  0 &  $-$0.19 $\pm$ 0.06~ &   3 & $-$0.50 $\pm$ 0.05* &  3  &      \nodata    &  0 & $-$0.18 $\pm$ 0.12~  &  4 \\
% Pair 3 top : northern : Jun03
C41099\_3046 &     \nodata        &  0 &  $-$0.15 $\pm$ 0.11~ &   3 & $-$0.38 $\pm$ 0.10~ &  3  &      \nodata    &  0 & $-$0.05 $\pm$ 0.10~  &  3 \\
% Pair 3 bottom : southern : Jun03
C41135\_3053 &     \nodata        &  0 &   0.06  $\pm$ 0.05~ &   3 & $-$0.38 $\pm$ 0.13~ &   3 &       \nodata    &  0 & $-$0.01 $\pm$ 0.05* &  2 \\
% Pair 1 top (sum): fainter: Jun03
C41133\_2750  &     \nodata       &  0 &     \nodata         &    0 &     \nodata        &   0 &       \nodata   &  0 & $-$0.34 $\pm$ 0.10~ &  1 \\
% Pair 9 top : brighter : May01
C40535\_2819 &     \nodata        &  0 &     \nodata         &    0 &     \nodata        &   0 &       \nodata   &  0 & $-$0.14 $\pm$ 0.10~ &  1 \\
% Pair 8 bottom : fainter : May01
C40539\_2813 &     \nodata        &  0 &     \nodata         &    0 &     \nodata        &   0 &       \nodata   &  0 & $-$0.10 $\pm$ 0.09~ &  2 \\
% Pair 8 top : brighter : May01
C41135\_2753 &     \nodata        &  0 &     \nodata         &    0 &     \nodata        &   0 &       \nodata   &  0 &   \nodata      &  0 \\ 
% Pair 9 bottom : fainter : May01
\enddata                                          
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted, the 
nominal calculated value is smaller.}
\end{deluxetable}

% Table9d
%
%\clearpage
\begin{deluxetable}{llrrrrrrrrrrrrrr}  
\tabletypesize
\footnotesize                  
%\scriptsize    %smallest
\tablenum{9d} 
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M13: Cu to Ba \label{table_m13abund_d}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[Cu/Fe]} & \colhead{$N$} &
\colhead{[Zn/Fe]} & \colhead{$N$} &
\colhead{[Y/Fe]} & \colhead{$N$} &
\colhead{[Zr/Fe]} & \colhead{$N$} &
\colhead{[Ba/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & 
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} & 
\colhead{(dex)} & \colhead{} 
}
\startdata
II-67     &$-$0.55  $\pm$  0.13  & 2 &  0.17  $\pm$  0.14~ &  2  &$-$0.08  $\pm$  0.11~ & 5  &$-$0.37  $\pm$  0.05~ & 3  & 0.43  $\pm$ 0.05* & 3 \\ 
IV-25     &$-$0.62  $\pm$  0.06  & 2 &  0.02  $\pm$  0.05* &  2  &$-$0.18  $\pm$  0.07~ & 5  &$-$0.12  $\pm$  0.05* & 3  & 0.28  $\pm$ 0.05~ & 3 \\
II-76     &$-$0.62  $\pm$  0.12  & 2 &  0.04  $\pm$  0.05* &  2  &$-$0.26  $\pm$  0.05* & 4  &  0.06  $\pm$  0.06~ & 3  & 0.38  $\pm$ 0.06~ & 3 \\
III-18    &$-$0.61  $\pm$  0.13  & 2 &$-$0.05  $\pm$  0.05* &  2  &$-$0.26  $\pm$  0.06~ & 5  &  0.05  $\pm$  0.07~ & 2  & 0.36  $\pm$ 0.05~ & 3 \\
K188      &$-$0.70  $\pm$  0.05* & 2 &  0.08  $\pm$  0.05* &  2  &$-$0.13  $\pm$  0.05~ & 4  &       \nodata        & 0  & 0.44  $\pm$ 0.05* & 3 \\
III-7     &$-$0.73  $\pm$  0.05* & 2 &  0.16  $\pm$  0.05* &  2  &$-$0.21  $\pm$  0.05* & 5  &       \nodata        & 0  & 0.44  $\pm$ 0.05~ & 3 \\
I-18      &$-$0.61  $\pm$  0.08  & 2 &  0.09  $\pm$  0.05* &  2  &$-$0.25  $\pm$  0.05~ & 4  &       \nodata        & 0  & 0.37  $\pm$ 0.06~ & 3 \\
I-49      &$-$0.68  $\pm$  0.11  & 2 &  0.06  $\pm$  0.05* &  2  &$-$0.33  $\pm$  0.09~ & 4  &       \nodata        & 0  & 0.28  $\pm$ 0.05~ & 3 \\
J37       &$-$0.80  $\pm$  0.10  & 1 &$-$0.02  $\pm$  0.06~ &  2  &$-$0.16  $\pm$  0.08~ & 4  &       \nodata        & 0  & 0.30  $\pm$ 0.05~ & 3 \\
C41196\_2632 &$-$0.68  $\pm$  0.10  & 1 &$-$0.14  $\pm$  0.05~ &  2  &$-$0.26  $\pm$  0.08~ & 4  &       \nodata        & 0  & 0.33  $\pm$ 0.10~ & 3 \\
% New Pair1 top : brighter : Aug03
II-4      &$-$0.79  $\pm$  0.10  & 1 &$-$0.28  $\pm$  0.05* &  2  &$-$0.17  $\pm$  0.05~ & 4  &       \nodata        & 0  & 0.37  $\pm$ 0.09~ & 3 \\
IV-29     &$-$0.63  $\pm$  0.10  & 1 &$-$0.04  $\pm$  0.07~ &  2  &$-$0.26  $\pm$  0.05~ & 4  &       \nodata        & 0  & 0.20  $\pm$ 0.05* & 3 \\
J45       &$-$0.52  $\pm$  0.10  & 1 &  0.00  $\pm$  0.05* &  2  &$-$0.29  $\pm$  0.05* & 4  &       \nodata        & 0  & 0.15  $\pm$ 0.05* & 3 \\
I-5       &$-$0.56  $\pm$  0.10  & 1 &  0.12  $\pm$  0.05* &  2  &  0.53  $\pm$  0.05* & 3  &       \nodata        & 0  & 0.58  $\pm$ 0.06~ & 3 \\
C41155\_3103  &       \nodata    & 0 &       \nodata        &  0  &       \nodata        & 0  &       \nodata        & 0  & 0.12  $\pm$ 0.08~ & 3 \\
% Pair 50 bottom : brighter : May01
C41148\_3103 &       \nodata     & 0 &       \nodata        &  0  &       \nodata        & 0  &       \nodata        & 0  & 0.01  $\pm$ 0.08~ & 3 \\
% Pair 50 top : fainter : May01
C41134\_3056 &       \nodata     & 0 &$-$0.11  $\pm$  0.10~ &  1  &$-$0.14  $\pm$  0.07~ & 4  &       \nodata        & 0  & 0.37  $\pm$ 0.05~ & 3 \\
% Pair 1 bottom (sum): brighter : Jun03
C40559\_2839  &       \nodata    & 0 &       \nodata        &  0  &       \nodata        & 0  &       \nodata        & 0  & 0.06  $\pm$ 0.08~ & 3 \\
% Pair 51 top : fainter : May01
C41101\_3050  &       \nodata    & 0 &$-$0.11  $\pm$  0.10~ &  1  &$-$0.29  $\pm$  0.07~ & 4  &       \nodata        & 0  & 0.22  $\pm$ 0.06~ & 3 \\
% Pair 3 top : northern : Jun03
C41099\_3046 &       \nodata     & 0 &$-$0.09  $\pm$  0.10~ &  1  &$-$0.13  $\pm$  0.05* & 3  &       \nodata        & 0  & 0.39  $\pm$ 0.05~ & 3 \\
% Pair 3 bottom : southern : Jun03
C41135\_3053 &       \nodata     & 0 &  0.00  $\pm$  0.10~ &  1  &$-$0.19  $\pm$  0.10~ & 1  &       \nodata        & 0  & 0.27  $\pm$ 0.05* & 3 \\
% Pair 1 top (sum): fainter: Jun03
C41133\_2750  &       \nodata    & 0 &       \nodata        &  0  &       \nodata        & 0  &       \nodata        & 0  & 0.16  $\pm$ 0.13~ & 2 \\
% Pair 9 top : brighter : May01
C40535\_2819 &       \nodata     & 0 &       \nodata        &  0  &       \nodata        & 0  &       \nodata        & 0  &-0.04  $\pm$ 0.11~ & 2 \\
% Pair 8 bottom : fainter : May01
C40539\_2813 &       \nodata     & 0 &       \nodata        &  0  &       \nodata        & 0  &       \nodata        & 0  & 0.03  $\pm$ 0.06~ & 2 \\
% Pair 8 top : brighter : May01
C41135\_2753 &       \nodata     & 0 &       \nodata        &  0  &       \nodata        & 0  &       \nodata        & 0  & 0.09  $\pm$ 0.08~ & 2 \\
%  Pair 9 bottom : fainter : May01
\enddata                                          
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted, 
the nominal calculated value is smaller.}
\end{deluxetable}    

% Table9e
%
%\clearpage
\begin{deluxetable}{lrrlrlrrrrrrrr}  
%\rotate                        
\tabletypesize
\footnotesize                  
%\scriptsize    %smallest
\tablenum{9e} 
\tablewidth{0pt}                
\tablecaption{Abundance Ratios for M13: La to Dy \label{table_m13abund_e}} 
\tablehead{                     
\colhead{Star} &                
\colhead{[La/Fe]} & \colhead{$N$} &
\colhead{[Nd/Fe]} & \colhead{$N$} &
\colhead{[Eu/Fe]} & \colhead{$N$} &
\colhead{[Dy/Fe]} & \colhead{$N$} \\
\colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} & \colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} &
\colhead{$\pm\sigma/ \sqrt{N}$} & \colhead{} \\
\colhead{} & 
\colhead{(dex)} & \colhead{} & \colhead{(dex)} & \colhead{} &
\colhead{(dex)} & \colhead{} 
}
\startdata
II-67     &  0.12  $\pm$  0.06~ & 3  &  0.41  $\pm$  0.05  & 7  &  0.56  $\pm$  0.10  & 1  &$-$0.03 $\pm$  0.10  & 1 \\
IV-25     &  0.20  $\pm$  0.10~ & 3  &  0.40  $\pm$  0.05* & 7  &  0.59  $\pm$  0.10  & 1  &  0.09  $\pm$  0.10  & 1 \\
II-76     &  0.11  $\pm$  0.10~ & 3  &  0.21  $\pm$  0.05* & 7  &  0.30  $\pm$  0.10  & 1  &  0.10  $\pm$  0.10  & 1 \\
III-18    &  0.09  $\pm$  0.09~ & 3  &  0.31  $\pm$  0.06  & 7  &  0.58  $\pm$  0.10  & 1  &  0.22  $\pm$  0.10  & 1 \\
K188      &  0.09  $\pm$  0.09~ & 3  &  0.27  $\pm$  0.05* & 7  &  0.67  $\pm$  0.10  & 1  &       \nodata        & 0 \\
III-7     &  0.21  $\pm$  0.05~ & 3  &  0.24  $\pm$  0.07  & 6  &  0.71  $\pm$  0.10  & 1  &       \nodata        & 0 \\
I-18      &  0.11  $\pm$  0.10~ & 2  &  0.12  $\pm$  0.07  & 6  &  0.67  $\pm$  0.10  & 1  &       \nodata        & 0 \\
I-49      &  0.06  $\pm$  0.14~ & 2  &  0.23  $\pm$  0.05* & 7  &  0.52  $\pm$  0.10  & 1  &       \nodata        & 0 \\
J37       &$-$0.05 $\pm$  0.10~ & 1  &  0.33  $\pm$  0.06  & 5  &  0.68  $\pm$  0.10  & 1  &       \nodata        & 0 \\
C41196\_2632 &  0.04  $\pm$  0.10~ & 1  &  0.16  $\pm$  0.07  & 5  &  0.48  $\pm$  0.10  & 1  &       \nodata        & 0 \\
% New Pair1 top : brighter : Aug03
II-4      &  0.28  $\pm$  0.10~ & 1  &  0.16  $\pm$  0.09  & 3  &       \nodata        & 0  &       \nodata        & 0 \\
IV-29     &  0.28  $\pm$  0.05* & 2  &  0.35  $\pm$  0.05* & 6  &  0.59  $\pm$  0.10  & 1  &       \nodata        & 0 \\
J45       &       \nodata        & 0  &  0.28  $\pm$  0.05  & 5  &  0.51  $\pm$  0.10  & 1  &       \nodata        & 0 \\
I-5       &  0.23  $\pm$  0.10~ & 1  &  0.47  $\pm$  0.05  & 5  &       \nodata        & 0  &       \nodata        & 0 \\
C41155\_3103 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 50 bottom : brighter : May01
C41148\_3103 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 50 top : fainter : May01
C41134\_3056 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 1 bottom (sum): brighter : Jun03
C40559\_2839 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 51 top : fainter : May01
C41101\_3050 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 3 top : northern : Jun03
C41099\_3046  &       \nodata    & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 3 bottom : southern : Jun03
C41135\_3053 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 1 top (sum): fainter: Jun03
C41133\_2750  &       \nodata    & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 9 top : brighter : May01
C40535\_2819 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 8 bottom : fainter : May01
C40539\_2813 &       \nodata     & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 8 top : brighter : May01
C41135\_2753  &       \nodata    & 0  &       \nodata        & 0  &       \nodata        & 0  &       \nodata        & 0 \\
% Pair 9 bottom : fainter : May01
\enddata                                          
\tablenotetext{*}{The minimum value of 0.05 dex has been adopted, the nominal 
calculated value is smaller.}
\end{deluxetable}

%
% Table10
%
\clearpage                                                                      
\begin{deluxetable}{lrrcrrrrrr}     
\tablenum{10}
\tablewidth{0pt}                                                                
\tablecaption{Mean Abundances and Abundance Spreads for Stars in M13
\label{table_abundsig_m13}}                      
\tablehead{ 
\colhead{Species} & \colhead{Mean Abund.} &
\colhead{$\sigma$} & \colhead{$\sigma$(tot)\tablenotemark{a}} &
\colhead{Spread Ratio\tablenotemark{b}} & \colhead{No. of} &
\colhead{$x^2$\tablenotemark{c}} & \colhead{$p(x)$\tablenotemark{d}} & 
\colhead{Variation\tablenotemark{e}} \\
\colhead{} & \colhead{[X/Fe] (dex)} &\colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} &
\colhead{Stars\tablenotemark{f}} & \colhead{} & \colhead{\%} & \colhead{}
}
\startdata
OI  &   0.18 &  0.37 & 0.10 &   3.70 & 24 & 319 & $<$0.1 & Yes \\ 
NaI &   0.14 &  0.22 & 0.08 &   2.75 & 25 & 174 & $<$0.1 & Yes \\ 
MgI &   0.24 &  0.15 & 0.18 &   0.83 & 21 & 14.2 & 81.9  & No \\
AlI &   0.74\tablenotemark{g} &  0.11 & \nodata & \nodata & 3 &  \nodata 
 &  \nodata  &   \nodata \\
SiI &   0.31 &  0.11 & 0.08 &   1.37 & 21 & 36.9 & 1.9  & No \\
CaI &   0.12 &  0.07 & 0.12 &   0.58 & 25 &  9.1 & 99.7 & No \\
ScII&   0.12 &  0.11 & 0.12 &   0.92 & 25 & 19.2 & 74.4  & No \\
TiI &   0.16 &  0.11 & 0.13 &   0.85 & 21 & 15.4 & 75.4 & No \\
TiII&   0.31 &  0.12 & 0.15 &   0.80 & 18 &  9.6 & 92.0 & No \\ 
VI  & $-$0.13 &  0.10 & 0.23 &  0.43 &  9 &  1.6 & 99.1 & No \\
CrI & $-$0.06 &  0.08 & 0.14 &  0.57 & 18 &  5.3 & 99.7 & No \\ 
MnI & $-$0.32 &  0.11 & 0.18 &  0.61 & 18 &  6.8 & 98.6 & No \\
FeI & $-$1.50 &  0.07 & 0.09  & 0.78 & 25 & 15.6 & 90.1 & No \\ 
FeII& $-$1.46 &  0.10 & 0.12 &  0.83 & 21 & 15.1  & 77.1 & No \\ 
CoI & $-$0.02 &  0.04 & 0.11 &  0.36 &  8 & 11.5  & 99.2 & No \\
NiI & $-$0.10 &  0.09 & 0.10 &  0.90 & 24 & 16.1  & 85.2 & No \\
CuI & $-$0.65 &  0.08 & 0.17 &  0.47 & 14 &  3.2  & 99.7 & No \\
ZnI & $-$0.01 &  0.11 & 0.13 &  0.85 & 18 & 13.0  & 73.9 & No \\
YII & $-$0.17 &  0.19 & 0.15 &  1.27 & 18 & 26.6 &  10.1 & No \\
ZrI & $-$0.09 &  0.20 & 0.14 &   1.43 &  4 &  6.2 &  14.4  & No \\
BaII&   0.26 &  0.16 & 0.21 &   0.76 & 25 & 13.7 &  95.4  & No \\
LaII&   0.14 &  0.10 & 0.13 &   0.77 & 13 &  6.8  & 87.2 & No \\
NdII&   0.28 &  0.10 & 0.11 &   0.91 & 14 & 11.5  & 56.9 & No \\
EuII&   0.57 &  0.11 & \nodata & \nodata & 12 & 14.0  & 33.2 & No \\
DyII&   0.10 &  0.10 & \nodata & \nodata &  4 & 3.1  & 37.2 & No \\
% computed June 29, 2004
\enddata
\tablenotetext{a}{$\sigma(tot)$ is defined in \S6.2.}
\tablenotetext{b}{This is the ratio of $\sigma$
for the M13 sample stars to $\sigma$(tot).  See text.} 
\tablenotetext{c}{$x^2 = \sum (y_i-\bar{y})^2/\sigma_i^2$, where 
$\bar{y} = \sum (y_i/\sigma_i^2) / \sum(1/\sigma_i^2)$. 
A minimum $\sigma_i$ = $\sigma$(tot) was adopted} 
\tablenotetext{d}{$p(x)$ is the probability of exceding $x^2$ by chance} 
\tablenotetext{e}{If $p(x) <$ 0.1\% there is abundance variation; 
if $ p(x) > 0.5\%$ there is no variation.}
\tablenotetext{f}{The number of stars in the M13 sample in which lines of
this species were detected.}
\tablenotetext{g}{[Al/Fe] is based on the weak and rarely used
line at 5557~\AA, detected in only three of the most luminous stars of M13.}
\end{deluxetable}

%
% Table11
%
\clearpage                                                                      
\begin{deluxetable}{lccccll}     
\tablenum{11}           
\tablewidth{0pt}                                                                
\tabletypesize
\small
\tablecaption{Comparison with Atmospheric Parameters From the Literature
\label{table_teff_comp} } 
\tablehead{
\colhead{} & \multicolumn{2}{c}{This work} & \colhead{} & 
\multicolumn{3}{c}{Literature} \\
\cline{2-3} \cline{5-7} \\
\colhead{ID} & \colhead{\teff} & \colhead{log $g$}  & \colhead{} &
\colhead{\teff} & \colhead{log $g$} & \colhead{Reference} 
%\cline{1-7} \\
}
\startdata
\multicolumn{7}{c}{\bf M 3} \\
VZ 1397 & 3985   &  0.40  & & 3950 &  0.40  & Sneden et al. (2004), photometric \\
        &        &        & & 3925 &  0.10  & Sneden et al. (2004), spectroscopic \\
        &        &        & & 3950 &  0.40  & Kraft et al. (1992) \\
        &        &        & & 4000 &  0.6   & Cohen (1978) \\
II-46   & 3998   &  0.40  & & 4050 &  0.40  & Sneden et al. (2004) \\
        &        &        & & 4000 &  0.60  & Kraft et al. (1992) \\
        &        &        & & 4000 &  0.6   & Cohen (1978) \\
III-28  & 4200   &  0.60  & & 4175 &  0.55  & Cavallo \& Nagar (2000) \\
        &        &        & & 4160 &  0.75  & Kraft et al. (1992) \\
        &        &        & & 4100 &  0.7   & Cohen (1978) \\
VZ 1000 & 4175   &  0.70  & & 4125 &  0.60  & Sneden et al. (2004) \\
        &        &        & & 4200 &  0.65  & Cavallo \& Nagar(2000) \\
        &        &        & & 4175 &  0.45  & Kraft et al. (1992) \\
%\cline{1-7} \\
~~~ \\
\multicolumn{7}{c}{\bf M 13} \\
II-67   & 3900   &  0.45  & & 3900 &  0.37  & Sneden et al. (2004) \\
        &        &        & & 3950 &  0.20  & Kraft et al. (1997) \\
        &        &        & & 3950 &  0.30  & Kraft et al. (1992) \\
IV-25   & 3985   &  0.50  & & 3975 &  0.38  & Sneden et al. (2004) \\
        &        &        & & 4000 &  0.15  & Kraft et al. (1997) \\
        &        &        & & 4000 &  0.30  & Kraft et al. (1992) \\
        &        &        & & 4000 &  0.5   & Cohen (1978) \\
II-76   & 4300   &  0.85  & & 4285 &  0.80  & Sneden et al. (2004) \\
        &        &        & & 4350 &  1.00  & Kraft et al. (1992) \\
III-18  & 4350   &  1.00  & & 4330 &  0.95  & Sneden et al. (2004) \\
        &        &        & & 4350 &  1.20  & Kraft et al. (1992) \\
A1 K188 & 4535   &  1.35  & & 4550 &  1.34  & Sneden et al. (2004) \\
        &        &        & & 4550 &  1.50  & Kraft et al. (1997) \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{l ll cc r}     
\tablenum{12}           
\tablewidth{0pt}                                                                
\tabletypesize
\small
\tablecaption{Comparison of Deduced Abundance Ratios
with Sneden et al. (2004)\label{table_compare}}    
\tablehead{ 
\colhead{Species} & \multicolumn{2}{c}{This work}
& \multicolumn{2}{c}{Sneden et al. (2004)} & \colhead{Us -- Sneden} \\
\colhead{} & \colhead{[X/Fe]} &
\colhead{$\sigma_{N}$\tablenotemark{a}} & 
\colhead{[X/Fe]} &
\colhead{$\sigma_{N}$\tablenotemark{a}} & 
\colhead{$\Delta$([X/Fe])} \\
\colhead{} & \colhead{(dex)} & \colhead{(dex)} &
\colhead{(dex)} & \colhead{(dex)} & \colhead{(dex)}
}
\startdata
\multicolumn{6}{c}{\bf M 3} \\
OI   &    +0.33 & 0.05 &     +0.15 & 0.03 &  +0.18 \\ 
NaI  &   $-$0.16 & 0.06 &    +0.01 & 0.04 &  $-0.17$ \\ 
MgI  &    +0.40 & 0.03 &     +0.22 & 0.03 &  +0.18 \\
SiI  &    +0.27 & 0.02 &     +0.30 & 0.01 &  $-0.03$ \\
CaI  &    +0.10 & 0.01 &     +0.23 & 0.01 &  $-0.13$ \\
ScII &    +0.13 & 0.01 &     $-$0.11 & 0.02 &  +0.24 \\
TiI  &    +0.17 & 0.02 &     +0.21 & 0.01 &  $-0.04$\\
TiII &    +0.27 & 0.03 &     +0.16 & 0.02 &  +0.11 \\ 
VI   &   $-$0.14 & 0.03 &   $-$0.04 & 0.02  & $-0.10$ \\
MnI  &   $-$0.27 & 0.03 &   $-$0.37 & 0.01  & +0.10 \\
FeI\tablenotemark{b}  &   
     $-$1.39 & 0.02 &  $-$1.62 & 0.01 &  +0.23 \\ 
FeII\tablenotemark{b} &  
     $-$1.43 & 0.02 &   $-$1.55 & 0.02 &  +0.12 \\
NiI  &   $-$0.16 & 0.02 &   $-$0.05 & 0.01 &  $-0.11$ \\
BaII &    +0.15 & 0.03 &    +0.21 & 0.02 &  $-0.06$  \\
LaII &    +0.04 & 0.02 &    +0.09 & 0.02 &  $-0.05$ \\
EuII &    +0.50 & 0.01 &    +0.54 & 0.03 &  $-0.04$ \\
~~~ \\
\multicolumn{6}{c}{\bf M 13} \\
OI   &  +0.18 & 0.08 & $-$0.13 & 0.06 & +0.31 \\ 
NaI  &  +0.14 & 0.04 &  +0.21  & 0.04 & $-$0.07 \\ 
MgI  &  +0.24 & 0.03 &  +0.11  & 0.03 & +0.21 \\
AlI  &  +0.74 & 0.06 &  +0.75  & 0.11 & $-$0.01 \\
FeI\tablenotemark{b}  & $-$1.50 & 0.01 & $-$1.63 & 0.03 & +0.13 \\ 
FeII\tablenotemark{b} & $-$1.46 & 0.02 & $-$1.49 & 0.06 & +0.03 \\ 
BaII &  +0.26 & 0.03 &  +0.24 & 0.03  & +0.02 \\
LaII &  +0.14 & 0.03 &  +0.11 & 0.03  & +0.03 \\
EuII &  +0.57 & 0.03 &  +0.49 & 0.03  & +0.08 \\
% computed Feb 2004, updated July 1st, 2004
\enddata
\tablenotetext{a}{$\sigma_{N}$ is the uncertainty in the mean value
of [X/Fe] for the cluster, i.e. $\sigma/\sqrt{N_{stars}}$}
\tablenotetext{b}{These values are [Fe/H].}
\end{deluxetable}

%
% Table13a
%
\begin{deluxetable}{lrrrrrrrrrrrrrrrrr}     
%\rotate
\tabletypesize
\small
%\footnotesize 
%\scriptsize  %smallest
\tablenum{13a}           
\tablewidth{0pt}                                                                
\tablecaption{Star by Star Comparison of Abundances for M3\tablenotemark{a}
\label{table_ab_comp_m3} } 
\tablehead{
\colhead{Species}  & \colhead{VZ 1397} & \colhead{II-46} & \colhead{VZ1000} &
\colhead{$\sigma$}
}
\startdata
{[O/Fe]}   &   0.21 & $-$0.13 &  0.02  &    0.17 \\
{[Na/Fe]}  &   0.09 &   0.14  &  0.17  &   0.04 \\
{[Mg/Fe]}  &   0.09 & \nodata  & \nodata &   \nodata \\
{[Si/Fe]}  &   0.03 &   0.10  &  0.09  &   0.04 \\
{[Ca/Fe]}  & $-$0.04 & $-$0.04 &  0.01  &   0.03 \\
{[Sc/Fe]}  & $-$0.12 &   0.09  &  0.19 &   0.16 \\
{[Ti/Fe]}  &    0.03 & $-$0.09 &  0.05 &   0.08 \\
{[V/Fe]}   &    0.15 & $-$0.10 & $-$0.04 &  0.13 \\
{[Mn/Fe]}  &    0.09 &   0.10 & $-$0.05 &  0.08 \\
{[Fe/H]}  &    $-0.06$ &  -0.16 & $-$0.08 &  0.05 \\
{[Ni/Fe]}  &    0.08 &   0.12 &   0.00 &   0.06 \\
{[Ba/Fe]}  &    0.21 &   0.24  &  0.15 &   0.05 \\
{[La/Fe]}  &    0.16 & \nodata  & \nodata &  \nodata \\
{[Eu/Fe]}  &    0.07 &   0.24 &  $-$0.20 & 0.22 \\
\enddata
\tablenotetext{a}{[X/Fe](this work) -- [X/Fe](Sneden \etal\ 2004) -- (mean $\Delta$ 
from Table~\ref{table_compare}).} 
\end{deluxetable}

%
% Table13b
%
\begin{deluxetable}{lrrrrrrrrrrrrrrrrr}     
%\rotate
\tabletypesize
\small
%\footnotesize 
%\scriptsize  %smallest
\tablenum{13b}           
\tablewidth{0pt}                                                                
\tablecaption{Star by Star Comparison of Abundances for M13\tablenotemark{a}
\label{table_ab_comp_m13} } 
\tablehead{
\colhead{Species}  & \colhead{II-67} & \colhead{IV-25} & \colhead{II-76} &
\colhead{III-18} & \colhead{K188} & \colhead{$\sigma$}
}
\startdata
{[O/Fe]}   &   0.17 &  0.44  &  $-$0.06  & $-$0.40  & $-$0.28 & 0.34 \\
{[Na/Fe]}  &  $-0.03$ &  $-0.04$  &  0.02  &  $-0.01$  & $-0.02$ & 0.02 \\
{[Mg/Fe]}  &   0.06 &  0.06  &  \nodata &  \nodata  & $-0.16$ & 0.13 \\
{[Al/Fe]}  &  $-0.51$ &  $-0.35$  & \nodata &  \nodata  & \nodata & 0.11 \\
{[Fe/H]}   &   0.05 &   0.04  & $-0.04$ &  $-0.04$  & 0.14  & 0.07 \\
{[Ba/Fe]}  &    0.29 &  0.14  & \nodata &  \nodata  & 0.14 &  0.09 \\
{[La/Fe]}  &    0.20 &  0.30  &  \nodata &  \nodata  & $-0.32$ & 0.33 \\
{[Eu/Fe]}  &    0.09 &  0.17  &  \nodata &  \nodata  & $-0.10$ & 0.14 \\
\enddata
\tablenotetext{a}{[X/Fe](this work) -- [X/Fe](Sneden \etal\ 2004) -- (mean $\Delta$  
from Table~\ref{table_compare}).} 
\end{deluxetable}
